SIMSHIFT: A Benchmark for Adapting Neural Surrogates to Distribution Shifts

Neural surrogates for Partial Differential Equations (PDEs) often suffer significant performance degradation when evaluated on problem configurations outside their training distribution, such as new initial conditions or structural dimensions. While Unsupervised Domain Adaptation (UDA) techniques have been widely used in vision and language to generalize across domains without additional labeled data, their application to complex engineering simulations remains largely unexplored. In this work, we address this gap through two focused contributions. First, we introduce SIMSHIFT, a novel benchmark dataset and evaluation suite composed of four industrial simulation tasks spanning diverse processes and physics: hot rolling, sheet metal forming, electric motor design and heatsink design. Second, we extend established UDA methods to state-of-the-art neural surrogates and systematically evaluate them. Extensive experiments on SIMSHIFT highlight the challenges of out-of-distribution neural surrogate modeling, demonstrate the potential of UDA in simulation, and reveal open problems in achieving robust neural surrogates under distribution shifts in industrially relevant scenarios. Our codebase is available at https://github.com/psetinek/simshift

==> (inline-0) <==
\begin{tabular}{lllcccccccccccccccccc}
    \toprule
    \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\makecell{\textbf{DA}\\ \textbf{Algorithm}}} & \multirow{2}{*}{\makecell{\textbf{Model}\\ \textbf{Selection}}} & \multicolumn{2}{c}{\textbf{All Fields Normalized Avg (-)}} & \multicolumn{2}{c}{\textbf{Deformation (mm)}} & \multicolumn{2}{c}{\textbf{Cauchy Stress (MPa)}} & \multicolumn{2}{c}{\textbf{Mises Stress (MPa)}} & \multicolumn{2}{c}{\textbf{Logarithmic Strain ($\mathbf{\times 10^{-2}}$)}} & \multicolumn{2}{c}{\textbf{Equivalent Plastic Strain ($\mathbf{\times 10^{-2}}$)}} & \multicolumn{2}{c}{\textbf{Temperature (K)}} & \multicolumn{2}{c}{\textbf{Relative Custom Error (-)}} & \multicolumn{2}{c}{\textbf{VM Consistency (-)}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
      &   &  & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} \\
    \midrule
    \multirow{17}{*}{\underline{\textbf{GraphSAGE}}} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.025(\pm0.001)$ & \cellcolor{baselinerow}$0.262(\pm0.035)$ & \cellcolor{baselinerow}$0.649(\pm0.036)$ & \cellcolor{baselinerow}$4.633(\pm0.268)$ & \cellcolor{baselinerow}$1.481(\pm0.068)$ & \cellcolor{baselinerow}$9.107(\pm1.657)$ & \cellcolor{baselinerow}$2.523(\pm0.135)$ & \cellcolor{baselinerow}$15.714(\pm2.927)$ & \cellcolor{baselinerow}$0.032(\pm0.001)$ & \cellcolor{baselinerow}$0.597(\pm0.058)$ & \cellcolor{baselinerow}$0.044(\pm0.002)$ & \cellcolor{baselinerow}$0.882(\pm0.065)$ & \cellcolor{baselinerow}$0.557(\pm0.082)$ & \cellcolor{baselinerow}$3.917(\pm1.395)$ & \cellcolor{baselinerow}$0.066(\pm0.005)$ & \cellcolor{baselinerow}$0.116(\pm0.029)$ & \cellcolor{baselinerow}$0.051(\pm0.001)$ & \cellcolor{baselinerow}$0.051(\pm0.005)$ \\
    \cmidrule(lr){2-21}
    & DANN & DEV & $0.021(\pm0.001)$ & $0.885(\pm0.738)$ & $0.712(\pm0.114)$ & $11.223(\pm7.584)$ & $1.483(\pm0.055)$ & $37.985(\pm30.831)$ & $2.529(\pm0.087)$ & $72.084(\pm63.146)$ & $0.032(\pm0.002)$ & $2.639(\pm2.320)$ & $0.044(\pm0.003)$ & $4.175(\pm3.746)$ & $0.641(\pm0.147)$ & $11.408(\pm9.106)$ & $0.069(\pm0.004)$ & $0.467(\pm0.416)$ & $0.052(\pm0.001)$ & $0.075(\pm0.035)$ \\
    & DANN & IWV & $0.021(\pm0.001)$ & $0.509(\pm0.566)$ & $0.701(\pm0.031)$ & $7.814(\pm5.730)$ & $1.505(\pm0.061)$ & $20.847(\pm22.053)$ & $2.578(\pm0.118)$ & $38.557(\pm43.157)$ & $0.033(\pm0.002)$ & $1.512(\pm1.815)$ & $0.045(\pm0.002)$ & $2.374(\pm2.945)$ & $0.607(\pm0.132)$ & $8.680(\pm10.257)$ & $0.069(\pm0.006)$ & $0.270(\pm0.326)$ & $0.051(\pm0.001)$ & $0.059(\pm0.007)$ \\
    & DANN & SB & $0.021(\pm0.001)$ & $0.555(\pm0.692)$ & $0.659(\pm0.108)$ & $7.842(\pm7.044)$ & $1.468(\pm0.047)$ & $24.259(\pm29.895)$ & $2.505(\pm0.069)$ & $45.971(\pm60.898)$ & $0.031(\pm0.001)$ & $1.626(\pm2.141)$ & $0.043(\pm0.002)$ & $2.555(\pm3.438)$ & $0.555(\pm0.127)$ & $5.781(\pm4.392)$ & $0.065(\pm0.006)$ & $0.292(\pm0.375)$ & $0.052(\pm0.001)$ & $0.051(\pm0.005)$ \\
    & DANN & TB & $0.020(\pm0.000)$ & $0.195(\pm0.005)$ & $0.604(\pm0.056)$ & $4.500(\pm0.360)$ & $1.455(\pm0.020)$ & $8.085(\pm0.417)$ & $2.475(\pm0.034)$ & $13.978(\pm1.052)$ & $0.031(\pm0.000)$ & $0.548(\pm0.030)$ & $0.043(\pm0.001)$ & $0.824(\pm0.052)$ & $0.520(\pm0.029)$ & $3.205(\pm0.557)$ & $0.067(\pm0.006)$ & $0.094(\pm0.008)$ & $0.051(\pm0.001)$ & $0.046(\pm0.002)$ \\
    \cmidrule(lr){2-21}
    & CMD & DEV & $0.021(\pm0.000)$ & $1.934(\pm0.236)$ & $0.669(\pm0.016)$ & $18.895(\pm1.634)$ & $1.509(\pm0.026)$ & $93.015(\pm14.064)$ & $2.603(\pm0.058)$ & $190.589(\pm55.229)$ & $0.032(\pm0.001)$ & $5.039(\pm0.285)$ & $0.045(\pm0.001)$ & $7.646(\pm0.164)$ & $0.643(\pm0.029)$ & $45.001(\pm7.240)$ & $0.070(\pm0.003)$ & $0.867(\pm0.022)$ & $0.051(\pm0.001)$ & $0.298(\pm0.207)$ \\
    & CMD & IWV & $0.020(\pm0.000)$ & $0.294(\pm0.168)$ & $0.649(\pm0.043)$ & $5.366(\pm2.085)$ & $1.455(\pm0.022)$ & $14.707(\pm11.978)$ & $2.476(\pm0.049)$ & $26.629(\pm23.972)$ & $0.031(\pm0.001)$ & $0.725(\pm0.297)$ & $0.042(\pm0.001)$ & $1.033(\pm0.319)$ & $0.525(\pm0.034)$ & $5.402(\pm4.069)$ & $0.065(\pm0.003)$ & $0.118(\pm0.035)$ & $0.051(\pm0.001)$ & $0.066(\pm0.035)$ \\
    & CMD & SB & $0.020(\pm0.001)$ & $1.031(\pm0.924)$ & $0.631(\pm0.028)$ & $11.322(\pm7.830)$ & $1.453(\pm0.026)$ & $49.992(\pm50.099)$ & $2.474(\pm0.063)$ & $94.763(\pm96.800)$ & $0.031(\pm0.001)$ & $2.841(\pm2.443)$ & $0.042(\pm0.002)$ & $4.445(\pm3.839)$ & $0.549(\pm0.047)$ & $18.241(\pm17.769)$ & $0.063(\pm0.006)$ & $0.503(\pm0.431)$ & $0.051(\pm0.001)$ & $0.152(\pm0.163)$ \\
    & CMD & TB & $0.020(\pm0.000)$ & $0.209(\pm0.009)$ & $0.640(\pm0.048)$ & $4.426(\pm0.430)$ & $1.445(\pm0.026)$ & $8.541(\pm0.670)$ & $2.456(\pm0.060)$ & $14.473(\pm1.146)$ & $0.030(\pm0.001)$ & $0.584(\pm0.027)$ & $0.041(\pm0.001)$ & $0.885(\pm0.064)$ & $0.536(\pm0.044)$ & $3.497(\pm0.206)$ & $0.061(\pm0.003)$ & $0.100(\pm0.007)$ & $0.052(\pm0.001)$ & $0.052(\pm0.007)$ \\
    \cmidrule(lr){2-21}
    & DARE-GRAM & DEV & $0.021(\pm0.001)$ & $1.189(\pm0.470)$ & $0.630(\pm0.059)$ & $14.404(\pm4.974)$ & $1.493(\pm0.064)$ & $47.070(\pm20.083)$ & $2.551(\pm0.109)$ & $91.597(\pm40.648)$ & $0.032(\pm0.002)$ & $3.741(\pm1.423)$ & $0.044(\pm0.002)$ & $5.964(\pm2.295)$ & $0.567(\pm0.097)$ & $13.349(\pm6.930)$ & $0.068(\pm0.006)$ & $0.682(\pm0.253)$ & $0.051(\pm0.001)$ & $0.055(\pm0.018)$ \\
    & DARE-GRAM & IWV & $0.020(\pm0.000)$ & $0.224(\pm0.032)$ & $0.654(\pm0.023)$ & $4.834(\pm0.341)$ & $1.460(\pm0.022)$ & $10.303(\pm2.074)$ & $2.494(\pm0.061)$ & $17.668(\pm4.162)$ & $0.031(\pm0.001)$ & $0.584(\pm0.071)$ & $0.043(\pm0.001)$ & $0.867(\pm0.108)$ & $0.551(\pm0.046)$ & $3.614(\pm0.675)$ & $0.065(\pm0.001)$ & $0.098(\pm0.012)$ & $0.052(\pm0.001)$ & $0.055(\pm0.006)$ \\
    & DARE-GRAM & SB & $0.020(\pm0.000)$ & $0.304(\pm0.098)$ & $0.620(\pm0.035)$ & $5.684(\pm1.632)$ & $1.437(\pm0.021)$ & $12.843(\pm4.870)$ & $2.440(\pm0.060)$ & $21.911(\pm7.710)$ & $0.031(\pm0.001)$ & $0.840(\pm0.309)$ & $0.042(\pm0.001)$ & $1.229(\pm0.490)$ & $0.514(\pm0.005)$ & $5.100(\pm2.597)$ & $0.066(\pm0.002)$ & $0.137(\pm0.064)$ & $0.052(\pm0.001)$ & $0.068(\pm0.029)$ \\
    & DARE-GRAM & TB & $0.021(\pm0.001)$ & $0.209(\pm0.020)$ & $0.643(\pm0.037)$ & $4.383(\pm0.258)$ & $1.479(\pm0.040)$ & $8.788(\pm0.933)$ & $2.526(\pm0.074)$ & $15.435(\pm1.856)$ & $0.032(\pm0.001)$ & $0.577(\pm0.066)$ & $0.043(\pm0.002)$ & $0.878(\pm0.106)$ & $0.538(\pm0.057)$ & $3.589(\pm0.481)$ & $0.064(\pm0.005)$ & $0.125(\pm0.048)$ & $0.051(\pm0.001)$ & $0.051(\pm0.003)$ \\
    \cmidrule(lr){2-21}
    & Deep Coral & DEV & $0.021(\pm0.001)$ & $0.214(\pm0.031)$ & $0.641(\pm0.044)$ & $4.333(\pm0.170)$ & $1.466(\pm0.043)$ & $9.260(\pm2.217)$ & $2.500(\pm0.074)$ & $15.788(\pm3.836)$ & $0.032(\pm0.001)$ & $0.570(\pm0.047)$ & $0.044(\pm0.001)$ & $0.859(\pm0.078)$ & $0.537(\pm0.068)$ & $3.820(\pm0.955)$ & $0.068(\pm0.005)$ & $0.110(\pm0.014)$ & $0.052(\pm0.001)$ & $0.053(\pm0.007)$ \\
    & Deep Coral & IWV & $0.020(\pm0.001)$ & $0.205(\pm0.017)$ & $0.663(\pm0.092)$ & $4.498(\pm0.665)$ & $1.457(\pm0.062)$ & $8.882(\pm1.318)$ & $2.471(\pm0.113)$ & $15.078(\pm1.995)$ & $0.031(\pm0.001)$ & $0.549(\pm0.027)$ & $0.043(\pm0.002)$ & $0.821(\pm0.043)$ & $0.527(\pm0.069)$ & $3.339(\pm0.516)$ & $0.065(\pm0.005)$ & $0.102(\pm0.020)$ & $0.051(\pm0.001)$ & $0.051(\pm0.006)$ \\
    & \cellcolor{bestrow}\underline{\textbf{Deep Coral}} & \cellcolor{bestrow}\underline{\textbf{SB}} & \cellcolor{bestrow}$0.020(\pm0.001)$ & \cellcolor{bestrow}$\underline{\mathbf{0.199(\pm0.005)}}$ & \cellcolor{bestrow}$0.641(\pm0.039)$ & \cellcolor{bestrow}$4.373(\pm0.416)$ & \cellcolor{bestrow}$1.460(\pm0.075)$ & \cellcolor{bestrow}$7.986(\pm0.249)$ & \cellcolor{bestrow}$2.471(\pm0.139)$ & \cellcolor{bestrow}$13.555(\pm0.390)$ & \cellcolor{bestrow}$0.031(\pm0.002)$ & \cellcolor{bestrow}$0.560(\pm0.019)$ & \cellcolor{bestrow}$0.043(\pm0.003)$ & \cellcolor{bestrow}$0.857(\pm0.027)$ & \cellcolor{bestrow}$0.563(\pm0.098)$ & \cellcolor{bestrow}$3.400(\pm0.643)$ & \cellcolor{bestrow}$0.065(\pm0.006)$ & \cellcolor{bestrow}$0.101(\pm0.006)$ & \cellcolor{bestrow}$0.052(\pm0.002)$ & \cellcolor{bestrow}$0.047(\pm0.002)$ \\
    & Deep Coral & TB & $0.020(\pm0.001)$ & $0.197(\pm0.006)$ & $0.639(\pm0.044)$ & $4.352(\pm0.411)$ & $1.445(\pm0.048)$ & $7.952(\pm0.166)$ & $2.458(\pm0.092)$ & $13.719(\pm0.450)$ & $0.031(\pm0.001)$ & $0.554(\pm0.024)$ & $0.043(\pm0.002)$ & $0.837(\pm0.047)$ & $0.520(\pm0.053)$ & $3.334(\pm0.657)$ & $0.065(\pm0.005)$ & $0.096(\pm0.010)$ & $0.052(\pm0.001)$ & $0.047(\pm0.003)$ \\
    \midrule
    \multirow{17}{*}{PointNet} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.035(\pm0.001)$ & \cellcolor{baselinerow}$0.305(\pm0.027)$ & \cellcolor{baselinerow}$1.752(\pm0.002)$ & \cellcolor{baselinerow}$9.679(\pm0.083)$ & \cellcolor{baselinerow}$2.193(\pm0.072)$ & \cellcolor{baselinerow}$11.253(\pm0.921)$ & \cellcolor{baselinerow}$3.141(\pm0.173)$ & \cellcolor{baselinerow}$17.558(\pm1.517)$ & \cellcolor{baselinerow}$0.044(\pm0.003)$ & \cellcolor{baselinerow}$0.661(\pm0.084)$ & \cellcolor{baselinerow}$0.098(\pm0.003)$ & \cellcolor{baselinerow}$1.212(\pm0.127)$ & \cellcolor{baselinerow}$0.758(\pm0.047)$ & \cellcolor{baselinerow}$5.088(\pm0.835)$ & \cellcolor{baselinerow}$0.174(\pm0.009)$ & \cellcolor{baselinerow}$0.139(\pm0.010)$ & \cellcolor{baselinerow}$0.055(\pm0.002)$ & \cellcolor{baselinerow}$0.058(\pm0.003)$ \\
    \cmidrule(lr){2-21}
    & DANN & DEV & $0.030(\pm0.001)$ & $1.448(\pm0.043)$ & $1.746(\pm0.007)$ & $17.472(\pm0.346)$ & $2.239(\pm0.030)$ & $58.722(\pm2.383)$ & $3.256(\pm0.080)$ & $114.848(\pm5.671)$ & $0.046(\pm0.001)$ & $4.483(\pm0.135)$ & $0.100(\pm0.001)$ & $7.165(\pm0.209)$ & $0.815(\pm0.047)$ & $19.630(\pm4.450)$ & $0.184(\pm0.006)$ & $0.798(\pm0.025)$ & $0.056(\pm0.001)$ & $0.059(\pm0.001)$ \\
    & \cellcolor{bestrow}\underline{DANN} & \cellcolor{bestrow}\underline{IWV} & \cellcolor{bestrow}$0.029(\pm0.001)$ & \cellcolor{bestrow}$\underline{0.237(\pm0.018)}$ & \cellcolor{bestrow}$1.746(\pm0.003)$ & \cellcolor{bestrow}$9.674(\pm0.066)$ & \cellcolor{bestrow}$2.174(\pm0.099)$ & \cellcolor{bestrow}$10.094(\pm0.904)$ & \cellcolor{bestrow}$3.072(\pm0.224)$ & \cellcolor{bestrow}$15.678(\pm1.436)$ & \cellcolor{bestrow}$0.043(\pm0.003)$ & \cellcolor{bestrow}$0.633(\pm0.066)$ & \cellcolor{bestrow}$0.097(\pm0.004)$ & \cellcolor{bestrow}$1.182(\pm0.098)$ & \cellcolor{bestrow}$0.729(\pm0.045)$ & \cellcolor{bestrow}$4.063(\pm0.883)$ & \cellcolor{bestrow}$0.178(\pm0.010)$ & \cellcolor{bestrow}$0.135(\pm0.008)$ & \cellcolor{bestrow}$0.054(\pm0.001)$ & \cellcolor{bestrow}$0.058(\pm0.001)$ \\
    & DANN & SB & $0.029(\pm0.002)$ & $0.554(\pm0.632)$ & $1.749(\pm0.004)$ & $11.769(\pm4.092)$ & $2.143(\pm0.106)$ & $23.062(\pm25.899)$ & $3.033(\pm0.278)$ & $42.913(\pm53.031)$ & $0.042(\pm0.004)$ & $1.633(\pm2.006)$ & $0.096(\pm0.004)$ & $2.757(\pm3.101)$ & $0.739(\pm0.091)$ & $7.281(\pm5.520)$ & $0.177(\pm0.009)$ & $0.310(\pm0.342)$ & $0.055(\pm0.003)$ & $0.060(\pm0.002)$ \\
    & DANN & TB & $0.029(\pm0.002)$ & $0.224(\pm0.005)$ & $1.748(\pm0.004)$ & $9.679(\pm0.127)$ & $2.139(\pm0.102)$ & $10.092(\pm0.678)$ & $3.007(\pm0.249)$ & $15.760(\pm0.838)$ & $0.042(\pm0.004)$ & $0.562(\pm0.050)$ & $0.096(\pm0.004)$ & $1.085(\pm0.109)$ & $0.732(\pm0.083)$ & $4.668(\pm1.033)$ & $0.177(\pm0.009)$ & $0.128(\pm0.014)$ & $0.054(\pm0.002)$ & $0.061(\pm0.002)$ \\
    \cmidrule(lr){2-21}
    & CMD & DEV & $0.031(\pm0.001)$ & $1.584(\pm0.048)$ & $1.747(\pm0.002)$ & $18.493(\pm0.275)$ & $2.260(\pm0.073)$ & $64.958(\pm2.166)$ & $3.289(\pm0.172)$ & $128.225(\pm4.587)$ & $0.046(\pm0.002)$ & $4.884(\pm0.096)$ & $0.101(\pm0.002)$ & $7.779(\pm0.145)$ & $0.782(\pm0.082)$ & $20.586(\pm6.224)$ & $0.180(\pm0.005)$ & $0.883(\pm0.012)$ & $0.057(\pm0.003)$ & $0.072(\pm0.008)$ \\
    & CMD & IWV & $0.030(\pm0.001)$ & $0.568(\pm0.666)$ & $1.750(\pm0.006)$ & $11.852(\pm4.348)$ & $2.237(\pm0.033)$ & $23.711(\pm26.464)$ & $3.253(\pm0.087)$ & $43.510(\pm54.827)$ & $0.045(\pm0.001)$ & $1.675(\pm2.119)$ & $0.100(\pm0.001)$ & $2.800(\pm3.290)$ & $0.801(\pm0.046)$ & $8.168(\pm8.063)$ & $0.179(\pm0.005)$ & $0.323(\pm0.374)$ & $0.055(\pm0.001)$ & $0.066(\pm0.012)$ \\
    & CMD & SB & $0.030(\pm0.001)$ & $0.261(\pm0.017)$ & $1.748(\pm0.005)$ & $9.701(\pm0.051)$ & $2.203(\pm0.027)$ & $10.847(\pm0.420)$ & $3.169(\pm0.097)$ & $17.333(\pm0.192)$ & $0.044(\pm0.002)$ & $0.711(\pm0.055)$ & $0.099(\pm0.002)$ & $1.311(\pm0.069)$ & $0.765(\pm0.026)$ & $5.551(\pm2.209)$ & $0.181(\pm0.009)$ & $0.150(\pm0.006)$ & $0.055(\pm0.002)$ & $0.060(\pm0.002)$ \\
    & CMD & TB & $0.030(\pm0.001)$ & $0.236(\pm0.013)$ & $1.750(\pm0.006)$ & $9.708(\pm0.078)$ & $2.208(\pm0.031)$ & $10.475(\pm0.503)$ & $3.210(\pm0.089)$ & $15.971(\pm2.031)$ & $0.045(\pm0.001)$ & $0.614(\pm0.050)$ & $0.100(\pm0.001)$ & $1.142(\pm0.086)$ & $0.763(\pm0.073)$ & $4.057(\pm0.795)$ & $0.183(\pm0.004)$ & $0.131(\pm0.008)$ & $0.056(\pm0.001)$ & $0.061(\pm0.005)$ \\
    \cmidrule(lr){2-21}
    & DARE-GRAM & DEV & $0.032(\pm0.000)$ & $1.559(\pm0.030)$ & $1.748(\pm0.007)$ & $18.208(\pm0.223)$ & $2.328(\pm0.029)$ & $63.079(\pm2.209)$ & $3.467(\pm0.077)$ & $124.970(\pm4.541)$ & $0.047(\pm0.000)$ & $4.772(\pm0.067)$ & $0.102(\pm0.001)$ & $7.611(\pm0.100)$ & $0.808(\pm0.035)$ & $26.867(\pm4.339)$ & $0.186(\pm0.010)$ & $0.870(\pm0.010)$ & $0.062(\pm0.003)$ & $0.070(\pm0.005)$ \\
    & DARE-GRAM & IWV & $0.030(\pm0.001)$ & $0.245(\pm0.011)$ & $1.748(\pm0.006)$ & $9.618(\pm0.127)$ & $2.208(\pm0.050)$ & $10.519(\pm0.823)$ & $3.137(\pm0.132)$ & $16.971(\pm2.154)$ & $0.044(\pm0.002)$ & $0.638(\pm0.027)$ & $0.099(\pm0.002)$ & $1.206(\pm0.054)$ & $0.723(\pm0.046)$ & $5.431(\pm1.127)$ & $0.178(\pm0.009)$ & $0.135(\pm0.006)$ & $0.056(\pm0.001)$ & $0.058(\pm0.002)$ \\
    & DARE-GRAM & SB & $0.029(\pm0.001)$ & $0.243(\pm0.016)$ & $1.748(\pm0.003)$ & $9.639(\pm0.081)$ & $2.179(\pm0.047)$ & $10.763(\pm0.498)$ & $3.080(\pm0.122)$ & $17.113(\pm0.815)$ & $0.043(\pm0.002)$ & $0.619(\pm0.064)$ & $0.097(\pm0.003)$ & $1.155(\pm0.107)$ & $0.743(\pm0.041)$ & $5.247(\pm0.983)$ & $0.178(\pm0.002)$ & $0.128(\pm0.012)$ & $0.055(\pm0.002)$ & $0.064(\pm0.005)$ \\
    & DARE-GRAM & TB & $0.030(\pm0.001)$ & $0.229(\pm0.016)$ & $1.747(\pm0.003)$ & $9.604(\pm0.108)$ & $2.199(\pm0.028)$ & $10.713(\pm0.568)$ & $3.131(\pm0.086)$ & $16.670(\pm1.110)$ & $0.044(\pm0.001)$ & $0.561(\pm0.070)$ & $0.099(\pm0.002)$ & $1.041(\pm0.132)$ & $0.750(\pm0.045)$ & $4.607(\pm0.967)$ & $0.184(\pm0.007)$ & $0.118(\pm0.012)$ & $0.054(\pm0.001)$ & $0.062(\pm0.005)$ \\
    \cmidrule(lr){2-21}
    & Deep Coral & DEV & $0.030(\pm0.001)$ & $0.425(\pm0.354)$ & $1.751(\pm0.004)$ & $10.663(\pm2.060)$ & $2.243(\pm0.040)$ & $17.320(\pm12.039)$ & $3.288(\pm0.118)$ & $30.861(\pm22.783)$ & $0.045(\pm0.001)$ & $1.220(\pm1.209)$ & $0.100(\pm0.002)$ & $2.081(\pm1.833)$ & $0.740(\pm0.037)$ & $9.464(\pm8.937)$ & $0.183(\pm0.003)$ & $0.248(\pm0.225)$ & $0.057(\pm0.003)$ & $0.060(\pm0.002)$ \\
    & Deep Coral & IWV & $0.030(\pm0.001)$ & $0.469(\pm0.436)$ & $1.750(\pm0.006)$ & $10.990(\pm2.648)$ & $2.228(\pm0.066)$ & $19.718(\pm17.789)$ & $3.210(\pm0.127)$ & $35.782(\pm35.417)$ & $0.045(\pm0.001)$ & $1.344(\pm1.362)$ & $0.100(\pm0.002)$ & $2.277(\pm2.102)$ & $0.780(\pm0.070)$ & $8.977(\pm8.116)$ & $0.183(\pm0.011)$ & $0.264(\pm0.252)$ & $0.055(\pm0.003)$ & $0.073(\pm0.027)$ \\
    & Deep Coral & SB & $0.029(\pm0.002)$ & $0.364(\pm0.262)$ & $1.745(\pm0.003)$ & $10.269(\pm1.221)$ & $2.140(\pm0.091)$ & $13.623(\pm6.155)$ & $3.029(\pm0.250)$ & $21.953(\pm12.193)$ & $0.043(\pm0.003)$ & $1.037(\pm0.891)$ & $0.097(\pm0.004)$ & $1.810(\pm1.357)$ & $0.723(\pm0.069)$ & $13.549(\pm18.773)$ & $0.178(\pm0.007)$ & $0.212(\pm0.165)$ & $0.056(\pm0.001)$ & $0.058(\pm0.009)$ \\
    & Deep Coral & TB & $0.029(\pm0.001)$ & $0.223(\pm0.012)$ & $1.747(\pm0.002)$ & $9.617(\pm0.056)$ & $2.170(\pm0.097)$ & $10.084(\pm0.466)$ & $3.099(\pm0.242)$ & $14.899(\pm0.601)$ & $0.043(\pm0.003)$ & $0.566(\pm0.070)$ & $0.098(\pm0.004)$ & $1.073(\pm0.125)$ & $0.743(\pm0.041)$ & $3.854(\pm0.352)$ & $0.176(\pm0.005)$ & $0.128(\pm0.009)$ & $0.055(\pm0.000)$ & $0.065(\pm0.007)$ \\
    \midrule
    \multirow{17}{*}{Transolver} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.027(\pm0.002)$ & \cellcolor{baselinerow}$0.940(\pm0.175)$ & \cellcolor{baselinerow}$0.528(\pm0.041)$ & \cellcolor{baselinerow}$9.041(\pm2.393)$ & \cellcolor{baselinerow}$1.540(\pm0.100)$ & \cellcolor{baselinerow}$29.024(\pm4.700)$ & \cellcolor{baselinerow}$2.636(\pm0.209)$ & \cellcolor{baselinerow}$50.193(\pm4.209)$ & \cellcolor{baselinerow}$0.035(\pm0.003)$ & \cellcolor{baselinerow}$2.378(\pm0.503)$ & \cellcolor{baselinerow}$0.049(\pm0.005)$ & \cellcolor{baselinerow}$3.890(\pm1.005)$ & \cellcolor{baselinerow}$1.197(\pm0.128)$ & \cellcolor{baselinerow}$21.088(\pm2.127)$ & \cellcolor{baselinerow}$0.079(\pm0.014)$ & \cellcolor{baselinerow}$0.433(\pm0.108)$ & \cellcolor{baselinerow}$0.052(\pm0.003)$ & \cellcolor{baselinerow}$0.117(\pm0.034)$ \\
    \cmidrule(lr){2-21}
    & DANN & DEV & $0.024(\pm0.001)$ & $1.191(\pm0.249)$ & $0.506(\pm0.034)$ & $14.608(\pm2.408)$ & $1.608(\pm0.055)$ & $45.274(\pm14.448)$ & $2.793(\pm0.108)$ & $85.447(\pm31.459)$ & $0.036(\pm0.001)$ & $3.803(\pm0.677)$ & $0.052(\pm0.002)$ & $6.031(\pm1.172)$ & $1.216(\pm0.064)$ & $17.974(\pm9.212)$ & $0.083(\pm0.005)$ & $0.682(\pm0.124)$ & $0.052(\pm0.003)$ & $0.108(\pm0.127)$ \\
    & DANN & IWV & $0.023(\pm0.001)$ & $0.750(\pm0.183)$ & $0.509(\pm0.016)$ & $9.120(\pm2.321)$ & $1.542(\pm0.037)$ & $26.086(\pm7.804)$ & $2.659(\pm0.077)$ & $47.015(\pm12.405)$ & $0.034(\pm0.001)$ & $2.355(\pm0.587)$ & $0.049(\pm0.003)$ & $3.659(\pm0.812)$ & $1.202(\pm0.031)$ & $25.307(\pm3.898)$ & $0.077(\pm0.005)$ & $0.411(\pm0.096)$ & $0.052(\pm0.003)$ & $0.127(\pm0.114)$ \\
    & DANN & SB & $0.023(\pm0.001)$ & $1.111(\pm0.514)$ & $0.503(\pm0.032)$ & $13.086(\pm5.639)$ & $1.514(\pm0.055)$ & $43.995(\pm24.404)$ & $2.582(\pm0.104)$ & $85.305(\pm48.781)$ & $0.034(\pm0.001)$ & $3.416(\pm1.556)$ & $0.048(\pm0.002)$ & $5.455(\pm2.492)$ & $1.195(\pm0.074)$ & $20.706(\pm3.605)$ & $0.076(\pm0.008)$ & $0.608(\pm0.274)$ & $0.050(\pm0.002)$ & $0.059(\pm0.008)$ \\
    & DANN & TB & $0.023(\pm0.001)$ & $0.700(\pm0.116)$ & $0.529(\pm0.039)$ & $9.270(\pm2.156)$ & $1.560(\pm0.064)$ & $23.665(\pm4.577)$ & $2.690(\pm0.135)$ & $43.288(\pm7.530)$ & $0.035(\pm0.002)$ & $2.180(\pm0.357)$ & $0.049(\pm0.003)$ & $3.475(\pm0.630)$ & $1.204(\pm0.017)$ & $22.357(\pm4.208)$ & $0.079(\pm0.007)$ & $0.387(\pm0.063)$ & $0.053(\pm0.005)$ & $0.096(\pm0.058)$ \\
    \cmidrule(lr){2-21}
    & CMD & DEV & $0.023(\pm0.001)$ & $1.634(\pm0.048)$ & $0.508(\pm0.055)$ & $18.610(\pm0.488)$ & $1.569(\pm0.046)$ & $69.381(\pm2.782)$ & $2.697(\pm0.069)$ & $135.668(\pm5.562)$ & $0.035(\pm0.002)$ & $4.929(\pm0.144)$ & $0.049(\pm0.003)$ & $7.853(\pm0.227)$ & $1.199(\pm0.034)$ & $24.292(\pm4.876)$ & $0.077(\pm0.002)$ & $0.879(\pm0.027)$ & $0.051(\pm0.003)$ & $0.080(\pm0.009)$ \\
    & CMD & IWV & $0.023(\pm0.000)$ & $0.817(\pm0.134)$ & $0.521(\pm0.011)$ & $10.190(\pm2.086)$ & $1.560(\pm0.014)$ & $29.439(\pm7.411)$ & $2.675(\pm0.043)$ & $56.253(\pm14.251)$ & $0.035(\pm0.000)$ & $2.536(\pm0.373)$ & $0.050(\pm0.000)$ & $4.022(\pm0.552)$ & $1.230(\pm0.071)$ & $23.352(\pm4.512)$ & $0.081(\pm0.005)$ & $0.453(\pm0.064)$ & $0.051(\pm0.003)$ & $0.099(\pm0.041)$ \\
    & CMD & SB & $0.022(\pm0.001)$ & $1.539(\pm0.273)$ & $0.488(\pm0.025)$ & $17.652(\pm2.723)$ & $1.509(\pm0.034)$ & $64.952(\pm14.515)$ & $2.595(\pm0.067)$ & $126.077(\pm29.861)$ & $0.033(\pm0.001)$ & $4.655(\pm0.765)$ & $0.047(\pm0.001)$ & $7.413(\pm1.215)$ & $1.100(\pm0.098)$ & $22.826(\pm4.298)$ & $0.074(\pm0.003)$ & $0.834(\pm0.130)$ & $0.050(\pm0.001)$ & $0.084(\pm0.008)$ \\
    & CMD & TB & $0.023(\pm0.001)$ & $0.727(\pm0.148)$ & $0.521(\pm0.023)$ & $8.439(\pm1.368)$ & $1.567(\pm0.037)$ & $25.202(\pm6.267)$ & $2.703(\pm0.072)$ & $45.997(\pm11.438)$ & $0.035(\pm0.001)$ & $2.194(\pm0.372)$ & $0.049(\pm0.001)$ & $3.482(\pm0.623)$ & $1.179(\pm0.078)$ & $27.301(\pm5.455)$ & $0.081(\pm0.003)$ & $0.387(\pm0.066)$ & $0.049(\pm0.003)$ & $0.110(\pm0.044)$ \\
    \cmidrule(lr){2-21}
    & DARE-GRAM & DEV & $0.023(\pm0.001)$ & $1.276(\pm0.228)$ & $0.522(\pm0.020)$ & $15.296(\pm2.547)$ & $1.574(\pm0.077)$ & $49.807(\pm12.448)$ & $2.730(\pm0.163)$ & $94.370(\pm24.798)$ & $0.035(\pm0.002)$ & $3.970(\pm0.667)$ & $0.050(\pm0.003)$ & $6.366(\pm1.046)$ & $1.181(\pm0.054)$ & $21.195(\pm5.519)$ & $0.083(\pm0.004)$ & $0.720(\pm0.119)$ & $0.052(\pm0.006)$ & $0.096(\pm0.033)$ \\
    & DARE-GRAM & IWV & $0.023(\pm0.001)$ & $0.994(\pm0.424)$ & $0.522(\pm0.023)$ & $10.774(\pm3.648)$ & $1.567(\pm0.086)$ & $39.557(\pm20.257)$ & $2.682(\pm0.174)$ & $66.682(\pm28.180)$ & $0.035(\pm0.003)$ & $3.010(\pm1.288)$ & $0.049(\pm0.004)$ & $4.523(\pm1.631)$ & $1.255(\pm0.122)$ & $27.555(\pm9.162)$ & $0.078(\pm0.007)$ & $0.492(\pm0.172)$ & $0.049(\pm0.002)$ & $0.234(\pm0.251)$ \\
    & DARE-GRAM & SB & $0.022(\pm0.000)$ & $0.832(\pm0.167)$ & $0.502(\pm0.033)$ & $9.836(\pm1.732)$ & $1.482(\pm0.032)$ & $27.812(\pm5.800)$ & $2.520(\pm0.054)$ & $52.705(\pm11.543)$ & $0.033(\pm0.000)$ & $2.681(\pm0.564)$ & $0.046(\pm0.001)$ & $4.270(\pm0.935)$ & $1.163(\pm0.071)$ & $20.496(\pm2.849)$ & $0.073(\pm0.003)$ & $0.481(\pm0.108)$ & $0.050(\pm0.003)$ & $0.076(\pm0.029)$ \\
    & DARE-GRAM & TB & $0.023(\pm0.001)$ & $0.674(\pm0.047)$ & $0.517(\pm0.028)$ & $8.126(\pm0.571)$ & $1.558(\pm0.037)$ & $23.529(\pm2.254)$ & $2.683(\pm0.096)$ & $43.404(\pm3.482)$ & $0.035(\pm0.002)$ & $2.103(\pm0.188)$ & $0.049(\pm0.003)$ & $3.354(\pm0.278)$ & $1.225(\pm0.043)$ & $20.810(\pm5.547)$ & $0.076(\pm0.005)$ & $0.373(\pm0.034)$ & $0.050(\pm0.004)$ & $0.075(\pm0.032)$ \\
    \cmidrule(lr){2-21}
    & Deep Coral & DEV & $0.023(\pm0.001)$ & $0.754(\pm0.064)$ & $0.525(\pm0.032)$ & $9.417(\pm0.688)$ & $1.561(\pm0.074)$ & $26.093(\pm4.928)$ & $2.685(\pm0.162)$ & $52.324(\pm10.070)$ & $0.035(\pm0.002)$ & $2.369(\pm0.169)$ & $0.049(\pm0.004)$ & $3.716(\pm0.293)$ & $1.198(\pm0.099)$ & $21.585(\pm4.234)$ & $0.075(\pm0.008)$ & $0.412(\pm0.046)$ & $0.051(\pm0.003)$ & $0.125(\pm0.086)$ \\
    & \cellcolor{bestrow}\underline{Deep Coral} & \cellcolor{bestrow}\underline{IWV} & \cellcolor{bestrow}$0.023(\pm0.001)$ & \cellcolor{bestrow}$\underline{0.679(\pm0.082)}$ & \cellcolor{bestrow}$0.503(\pm0.045)$ & \cellcolor{bestrow}$8.492(\pm1.287)$ & \cellcolor{bestrow}$1.528(\pm0.085)$ & \cellcolor{bestrow}$23.004(\pm2.924)$ & \cellcolor{bestrow}$2.623(\pm0.192)$ & \cellcolor{bestrow}$46.072(\pm10.655)$ & \cellcolor{bestrow}$0.034(\pm0.003)$ & \cellcolor{bestrow}$2.123(\pm0.314)$ & \cellcolor{bestrow}$0.048(\pm0.004)$ & \cellcolor{bestrow}$3.340(\pm0.514)$ & \cellcolor{bestrow}$1.150(\pm0.122)$ & \cellcolor{bestrow}$22.636(\pm2.899)$ & \cellcolor{bestrow}$0.073(\pm0.006)$ & \cellcolor{bestrow}$0.374(\pm0.058)$ & \cellcolor{bestrow}$0.052(\pm0.002)$ & \cellcolor{bestrow}$0.114(\pm0.083)$ \\
    & Deep Coral & SB & $0.022(\pm0.001)$ & $0.705(\pm0.116)$ & $0.502(\pm0.021)$ & $8.594(\pm1.142)$ & $1.487(\pm0.054)$ & $24.090(\pm5.159)$ & $2.534(\pm0.086)$ & $44.945(\pm8.018)$ & $0.033(\pm0.002)$ & $2.194(\pm0.334)$ & $0.046(\pm0.003)$ & $3.470(\pm0.624)$ & $1.137(\pm0.124)$ & $22.604(\pm1.852)$ & $0.069(\pm0.006)$ & $0.381(\pm0.072)$ & $0.053(\pm0.002)$ & $0.093(\pm0.030)$ \\
    & Deep Coral & TB & $0.023(\pm0.002)$ & $0.550(\pm0.035)$ & $0.543(\pm0.082)$ & $6.850(\pm0.541)$ & $1.536(\pm0.092)$ & $18.024(\pm1.543)$ & $2.645(\pm0.174)$ & $33.592(\pm2.174)$ & $0.034(\pm0.003)$ & $1.737(\pm0.134)$ & $0.048(\pm0.005)$ & $2.745(\pm0.178)$ & $1.203(\pm0.149)$ & $19.147(\pm3.264)$ & $0.074(\pm0.009)$ & $0.304(\pm0.016)$ & $0.053(\pm0.002)$ & $0.059(\pm0.009)$ \\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{lllcccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\makecell{\textbf{DA}\\ \textbf{Algorithm}}} & \multirow{2}{*}{\makecell{\textbf{Model}\\ \textbf{Selection}}} & \multicolumn{2}{c}{\textbf{All Fields Normalized Avg (-)}} & \multicolumn{2}{c}{\textbf{Deformation (mm)}} & \multicolumn{2}{c}{\textbf{Stress (MPa)}} & \multicolumn{2}{c}{\textbf{Mises Stress (MPa)}} & \multicolumn{2}{c}{\textbf{Logarithmic Strain ($\mathbf{\times 10^{-2}}$)}} & \multicolumn{2}{c}{\textbf{Equivalent Plastic Strain ($\mathbf{\times 10^{-2}}$)}} & \multicolumn{2}{c}{\textbf{Rel Custom Error (-)}} & \multicolumn{2}{c}{\textbf{VM Consistency (-)}} & \multicolumn{2}{c}{\textbf{Violation Elastic ($\mathbf{\times 10^{-2}}$)}} & \multicolumn{2}{c}{\textbf{Residual Plastic (-)}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21} \cmidrule(lr){22-23}
      &   &  & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} \\
    \midrule
    \multirow{17}{*}{GraphSAGE} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.080(\pm0.004)$ & \cellcolor{baselinerow}$0.181(\pm0.011)$ & \cellcolor{baselinerow}$1.421(\pm0.051)$ & \cellcolor{baselinerow}$0.690(\pm0.082)$ & \cellcolor{baselinerow}$4.766(\pm0.182)$ & \cellcolor{baselinerow}$12.498(\pm0.955)$ & \cellcolor{baselinerow}$8.803(\pm0.198)$ & \cellcolor{baselinerow}$18.082(\pm1.596)$ & \cellcolor{baselinerow}$0.031(\pm0.001)$ & \cellcolor{baselinerow}$0.079(\pm0.006)$ & \cellcolor{baselinerow}$0.043(\pm0.001)$ & \cellcolor{baselinerow}$0.105(\pm0.009)$ & \cellcolor{baselinerow}$13.932(\pm0.337)$ & \cellcolor{baselinerow}$0.174(\pm0.024)$ & \cellcolor{baselinerow}$0.034(\pm0.001)$ & \cellcolor{baselinerow}$0.036(\pm0.003)$ & \cellcolor{baselinerow}$0.017(\pm0.005)$ & \cellcolor{baselinerow}$0.109(\pm0.160)$ & \cellcolor{baselinerow}$0.532(\pm0.018)$ & \cellcolor{baselinerow}$0.483(\pm0.032)$ \\
    \cmidrule(lr){2-23}
    & DANN & DEV & $0.065(\pm0.002)$ & $\star$ & $1.351(\pm0.088)$ & $7.039(\pm5.858)$ & $4.688(\pm0.075)$ & $110.332(\pm86.765)$ & $8.649(\pm0.198)$ & $\star$ & $0.031(\pm0.001)$ & $\star$ & $0.043(\pm0.002)$ & $0.694(\pm0.480)$ & $13.660(\pm0.162)$ & $3.615(\pm1.986)$ & $0.034(\pm0.001)$ & $0.249(\pm0.284)$ & $0.009(\pm0.003)$ & $0.715(\pm0.966)$ & $0.540(\pm0.012)$ & $0.884(\pm0.581)$ \\
    & DANN & IWV & $0.068(\pm0.009)$ & $0.272(\pm0.250)$ & $1.372(\pm0.048)$ & $2.108(\pm2.793)$ & $4.849(\pm0.492)$ & $23.468(\pm21.735)$ & $8.938(\pm0.921)$ & $35.097(\pm34.869)$ & $0.032(\pm0.005)$ & $0.144(\pm0.133)$ & $0.045(\pm0.006)$ & $0.195(\pm0.181)$ & $13.466(\pm0.527)$ & $1.645(\pm1.689)$ & $0.034(\pm0.002)$ & $0.075(\pm0.082)$ & $0.014(\pm0.007)$ & $0.616(\pm1.131)$ & $0.545(\pm0.018)$ & $0.539(\pm0.055)$ \\
    & DANN & SB & $0.065(\pm0.002)$ & $\star$ & $1.376(\pm0.108)$ & $\star$ & $4.609(\pm0.092)$ & $\star$ & $8.450(\pm0.185)$ & $\star$ & $0.031(\pm0.001)$ & $\star$ & $0.043(\pm0.002)$ & $\star$ & $13.435(\pm0.343)$ & $\star$ & $0.034(\pm0.001)$ & $\star$ & $0.019(\pm0.013)$ & $0.414(\pm0.215)$ & $0.535(\pm0.011)$ & $1.008(\pm0.488)$ \\
    & DANN & TB & $0.063(\pm0.002)$ & $0.141(\pm0.008)$ & $1.357(\pm0.087)$ & $0.710(\pm0.088)$ & $4.560(\pm0.074)$ & $11.711(\pm1.034)$ & $8.332(\pm0.084)$ & $16.602(\pm1.164)$ & $0.030(\pm0.001)$ & $0.074(\pm0.004)$ & $0.042(\pm0.001)$ & $0.100(\pm0.007)$ & $13.380(\pm0.538)$ & $0.695(\pm0.071)$ & $0.033(\pm0.001)$ & $0.035(\pm0.004)$ & $0.016(\pm0.005)$ & $0.121(\pm0.069)$ & $0.538(\pm0.014)$ & $0.527(\pm0.039)$ \\
    \cmidrule(lr){2-23}
    & CMD & DEV & $0.065(\pm0.001)$ & $0.890(\pm0.495)$ & $1.319(\pm0.075)$ & $4.228(\pm2.452)$ & $4.686(\pm0.136)$ & $81.502(\pm46.777)$ & $8.688(\pm0.337)$ & $\star$ & $0.031(\pm0.001)$ & $0.484(\pm0.270)$ & $0.043(\pm0.002)$ & $0.730(\pm0.422)$ & $13.666(\pm0.330)$ & $\star$ & $0.034(\pm0.000)$ & $0.261(\pm0.182)$ & $0.016(\pm0.006)$ & $0.027(\pm0.042)$ & $0.534(\pm0.031)$ & $0.606(\pm0.011)$ \\
    & CMD & IWV & $0.065(\pm0.001)$ & $0.150(\pm0.029)$ & $1.393(\pm0.080)$ & $0.707(\pm0.104)$ & $4.775(\pm0.163)$ & $13.210(\pm3.131)$ & $8.838(\pm0.356)$ & $18.675(\pm4.103)$ & $0.031(\pm0.001)$ & $0.078(\pm0.016)$ & $0.043(\pm0.001)$ & $0.105(\pm0.022)$ & $13.762(\pm0.485)$ & $0.797(\pm0.153)$ & $0.035(\pm0.002)$ & $0.036(\pm0.003)$ & $0.008(\pm0.006)$ & $0.156(\pm0.146)$ & $0.534(\pm0.022)$ & $0.529(\pm0.065)$ \\
    & CMD & SB & $0.065(\pm0.001)$ & $0.658(\pm0.538)$ & $1.338(\pm0.096)$ & $3.242(\pm2.893)$ & $4.651(\pm0.067)$ & $57.365(\pm46.149)$ & $8.623(\pm0.130)$ & $116.415(\pm111.905)$ & $0.030(\pm0.000)$ & $0.357(\pm0.294)$ & $0.042(\pm0.001)$ & $0.528(\pm0.456)$ & $13.910(\pm0.252)$ & $3.606(\pm3.027)$ & $0.033(\pm0.001)$ & $0.184(\pm0.199)$ & $0.009(\pm0.003)$ & $0.136(\pm0.174)$ & $0.527(\pm0.024)$ & $0.603(\pm0.018)$ \\
    & CMD & TB & $0.066(\pm0.001)$ & $0.139(\pm0.012)$ & $1.392(\pm0.080)$ & $0.679(\pm0.112)$ & $4.848(\pm0.106)$ & $12.116(\pm1.375)$ & $9.002(\pm0.300)$ & $17.220(\pm1.805)$ & $0.031(\pm0.001)$ & $0.073(\pm0.008)$ & $0.043(\pm0.001)$ & $0.097(\pm0.011)$ & $13.600(\pm0.509)$ & $0.744(\pm0.067)$ & $0.035(\pm0.001)$ & $0.036(\pm0.002)$ & $0.012(\pm0.008)$ & $0.087(\pm0.040)$ & $0.530(\pm0.020)$ & $0.525(\pm0.060)$ \\
    \cmidrule(lr){2-23}
    & DARE-GRAM & DEV & $0.064(\pm0.001)$ & $0.157(\pm0.014)$ & $1.423(\pm0.068)$ & $0.708(\pm0.073)$ & $4.680(\pm0.115)$ & $13.846(\pm1.448)$ & $8.733(\pm0.273)$ & $19.624(\pm1.961)$ & $0.030(\pm0.000)$ & $0.084(\pm0.009)$ & $0.042(\pm0.001)$ & $0.111(\pm0.011)$ & $13.568(\pm0.733)$ & $0.802(\pm0.118)$ & $0.034(\pm0.001)$ & $0.035(\pm0.002)$ & $0.020(\pm0.020)$ & $0.048(\pm0.035)$ & $0.550(\pm0.010)$ & $0.545(\pm0.047)$ \\
    & DARE-GRAM & IWV & $0.064(\pm0.002)$ & $0.151(\pm0.011)$ & $1.415(\pm0.081)$ & $0.749(\pm0.105)$ & $4.701(\pm0.099)$ & $12.933(\pm1.105)$ & $8.740(\pm0.290)$ & $18.273(\pm1.396)$ & $0.030(\pm0.001)$ & $0.081(\pm0.008)$ & $0.042(\pm0.001)$ & $0.108(\pm0.007)$ & $13.458(\pm0.329)$ & $0.784(\pm0.084)$ & $0.034(\pm0.001)$ & $0.037(\pm0.002)$ & $0.014(\pm0.008)$ & $0.094(\pm0.081)$ & $0.528(\pm0.014)$ & $0.497(\pm0.043)$ \\
    & DARE-GRAM & SB & $0.064(\pm0.001)$ & $0.183(\pm0.031)$ & $1.317(\pm0.072)$ & $0.843(\pm0.383)$ & $4.604(\pm0.050)$ & $15.652(\pm2.921)$ & $8.505(\pm0.142)$ & $22.558(\pm3.957)$ & $0.030(\pm0.001)$ & $0.099(\pm0.019)$ & $0.042(\pm0.001)$ & $0.130(\pm0.025)$ & $13.609(\pm0.333)$ & $0.873(\pm0.215)$ & $0.034(\pm0.001)$ & $0.040(\pm0.003)$ & $0.011(\pm0.004)$ & $0.058(\pm0.062)$ & $0.548(\pm0.021)$ & $0.534(\pm0.009)$ \\
    & DARE-GRAM & TB & $0.065(\pm0.001)$ & $0.146(\pm0.004)$ & $1.434(\pm0.056)$ & $0.727(\pm0.103)$ & $4.780(\pm0.110)$ & $12.589(\pm0.501)$ & $8.784(\pm0.185)$ & $18.035(\pm0.684)$ & $0.031(\pm0.001)$ & $0.077(\pm0.002)$ & $0.043(\pm0.001)$ & $0.102(\pm0.003)$ & $13.926(\pm0.489)$ & $0.731(\pm0.072)$ & $0.034(\pm0.001)$ & $0.037(\pm0.002)$ & $0.014(\pm0.008)$ & $0.213(\pm0.209)$ & $0.551(\pm0.013)$ & $0.545(\pm0.049)$ \\
    \cmidrule(lr){2-23}
    & \cellcolor{bestrow}\underline{Deep Coral} & \cellcolor{bestrow}\underline{DEV} & \cellcolor{bestrow}$0.062(\pm0.001)$ & \cellcolor{bestrow}$\underline{0.149(\pm0.003)}$ & \cellcolor{bestrow}$1.399(\pm0.082)$ & \cellcolor{bestrow}$0.650(\pm0.029)$ & \cellcolor{bestrow}$4.616(\pm0.088)$ & \cellcolor{bestrow}$12.722(\pm0.357)$ & \cellcolor{bestrow}$8.605(\pm0.295)$ & \cellcolor{bestrow}$18.248(\pm0.613)$ & \cellcolor{bestrow}$0.030(\pm0.001)$ & \cellcolor{bestrow}$0.080(\pm0.002)$ & \cellcolor{bestrow}$0.042(\pm0.001)$ & \cellcolor{bestrow}$0.107(\pm0.004)$ & \cellcolor{bestrow}$13.745(\pm0.503)$ & \cellcolor{bestrow}$0.705(\pm0.121)$ & \cellcolor{bestrow}$0.033(\pm0.001)$ & \cellcolor{bestrow}$0.036(\pm0.003)$ & \cellcolor{bestrow}$0.014(\pm0.004)$ & \cellcolor{bestrow}$0.058(\pm0.013)$ & \cellcolor{bestrow}$0.548(\pm0.026)$ & \cellcolor{bestrow}$0.491(\pm0.066)$ \\
    & Deep Coral & IWV & $0.066(\pm0.004)$ & $0.149(\pm0.004)$ & $1.346(\pm0.027)$ & $0.695(\pm0.069)$ & $4.806(\pm0.288)$ & $12.671(\pm0.341)$ & $8.800(\pm0.410)$ & $17.862(\pm0.530)$ & $0.031(\pm0.002)$ & $0.079(\pm0.003)$ & $0.043(\pm0.002)$ & $0.105(\pm0.005)$ & $13.263(\pm0.176)$ & $0.758(\pm0.069)$ & $0.035(\pm0.002)$ & $0.038(\pm0.004)$ & $0.015(\pm0.008)$ & $0.033(\pm0.030)$ & $0.534(\pm0.011)$ & $0.476(\pm0.044)$ \\
    & Deep Coral & SB & $0.064(\pm0.003)$ & $0.149(\pm0.003)$ & $1.410(\pm0.112)$ & $0.749(\pm0.180)$ & $4.743(\pm0.253)$ & $12.602(\pm0.438)$ & $8.743(\pm0.421)$ & $17.630(\pm0.930)$ & $0.031(\pm0.001)$ & $0.079(\pm0.003)$ & $0.042(\pm0.002)$ & $0.107(\pm0.005)$ & $13.406(\pm0.505)$ & $0.738(\pm0.081)$ & $0.034(\pm0.002)$ & $0.037(\pm0.004)$ & $0.017(\pm0.006)$ & $0.051(\pm0.026)$ & $0.539(\pm0.016)$ & $0.477(\pm0.043)$ \\
    & Deep Coral & TB & $0.065(\pm0.002)$ & $0.142(\pm0.005)$ & $1.373(\pm0.049)$ & $0.699(\pm0.039)$ & $4.683(\pm0.086)$ & $12.068(\pm0.583)$ & $8.591(\pm0.127)$ & $16.780(\pm0.588)$ & $0.031(\pm0.001)$ & $0.074(\pm0.002)$ & $0.043(\pm0.001)$ & $0.098(\pm0.004)$ & $13.151(\pm0.519)$ & $0.690(\pm0.080)$ & $0.034(\pm0.001)$ & $0.036(\pm0.004)$ & $0.015(\pm0.004)$ & $0.052(\pm0.033)$ & $0.539(\pm0.026)$ & $0.488(\pm0.051)$ \\
    \midrule
    \multirow{17}{*}{PointNet} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.105(\pm0.002)$ & \cellcolor{baselinerow}$0.152(\pm0.043)$ & \cellcolor{baselinerow}$2.328(\pm0.031)$ & \cellcolor{baselinerow}$1.903(\pm0.031)$ & \cellcolor{baselinerow}$8.770(\pm0.148)$ & \cellcolor{baselinerow}$11.776(\pm3.678)$ & \cellcolor{baselinerow}$11.522(\pm0.345)$ & \cellcolor{baselinerow}$15.046(\pm5.289)$ & \cellcolor{baselinerow}$0.035(\pm0.001)$ & \cellcolor{baselinerow}$0.054(\pm0.021)$ & \cellcolor{baselinerow}$0.051(\pm0.001)$ & \cellcolor{baselinerow}$0.076(\pm0.029)$ & \cellcolor{baselinerow}$14.267(\pm0.093)$ & \cellcolor{baselinerow}$0.169(\pm0.076)$ & \cellcolor{baselinerow}$0.078(\pm0.001)$ & \cellcolor{baselinerow}$0.083(\pm0.005)$ & \cellcolor{baselinerow}$0.090(\pm0.051)$ & \cellcolor{baselinerow}$0.254(\pm0.175)$ & \cellcolor{baselinerow}$0.570(\pm0.011)$ & \cellcolor{baselinerow}$0.532(\pm0.016)$ \\
    \cmidrule(lr){2-23}
    & DANN & DEV & $0.081(\pm0.004)$ & $0.114(\pm0.019)$ & $2.280(\pm0.018)$ & $2.041(\pm0.292)$ & $8.497(\pm0.189)$ & $10.153(\pm0.853)$ & $10.879(\pm0.601)$ & $13.180(\pm2.059)$ & $0.034(\pm0.001)$ & $0.051(\pm0.014)$ & $0.049(\pm0.001)$ & $0.070(\pm0.020)$ & $14.054(\pm0.409)$ & $0.321(\pm0.113)$ & $0.078(\pm0.001)$ & $0.085(\pm0.002)$ & $0.095(\pm0.050)$ & $0.354(\pm0.178)$ & $0.560(\pm0.011)$ & $0.523(\pm0.026)$ \\
    & DANN & IWV & $0.082(\pm0.003)$ & $0.127(\pm0.027)$ & $2.330(\pm0.032)$ & $2.177(\pm0.482)$ & $8.626(\pm0.177)$ & $11.395(\pm2.440)$ & $11.319(\pm0.481)$ & $15.007(\pm3.327)$ & $0.035(\pm0.001)$ & $0.060(\pm0.018)$ & $0.050(\pm0.002)$ & $0.082(\pm0.024)$ & $13.997(\pm0.368)$ & $0.418(\pm0.098)$ & $0.077(\pm0.002)$ & $0.083(\pm0.004)$ & $0.084(\pm0.044)$ & $0.244(\pm0.139)$ & $0.566(\pm0.014)$ & $0.494(\pm0.030)$ \\
    & DANN & SB & $0.078(\pm0.001)$ & $0.420(\pm0.571)$ & $2.283(\pm0.011)$ & $2.912(\pm0.898)$ & $8.378(\pm0.072)$ & $62.081(\pm101.938)$ & $10.436(\pm0.256)$ & $82.104(\pm134.611)$ & $0.033(\pm0.000)$ & $0.160(\pm0.187)$ & $0.047(\pm0.000)$ & $0.201(\pm0.220)$ & $14.338(\pm0.411)$ & $1.332(\pm2.088)$ & $0.076(\pm0.001)$ & $0.199(\pm0.229)$ & $0.104(\pm0.043)$ & $\star$ & $0.564(\pm0.019)$ & $0.512(\pm0.040)$ \\
    & DANN & TB & $0.082(\pm0.002)$ & $0.103(\pm0.002)$ & $2.302(\pm0.044)$ & $1.885(\pm0.048)$ & $8.544(\pm0.112)$ & $9.688(\pm0.114)$ & $11.067(\pm0.389)$ & $12.414(\pm0.216)$ & $0.034(\pm0.001)$ & $0.043(\pm0.001)$ & $0.049(\pm0.002)$ & $0.060(\pm0.001)$ & $14.201(\pm0.402)$ & $0.311(\pm0.141)$ & $0.078(\pm0.001)$ & $0.083(\pm0.002)$ & $0.077(\pm0.022)$ & $0.300(\pm0.045)$ & $0.555(\pm0.007)$ & $0.521(\pm0.018)$ \\
    \cmidrule(lr){2-23}
    & CMD & DEV & $0.117(\pm0.044)$ & $0.176(\pm0.087)$ & $2.681(\pm0.392)$ & $2.098(\pm0.234)$ & $9.635(\pm1.337)$ & $13.619(\pm4.606)$ & $12.830(\pm2.904)$ & $18.922(\pm8.975)$ & $0.062(\pm0.033)$ & $0.090(\pm0.051)$ & $0.088(\pm0.046)$ & $0.120(\pm0.067)$ & $13.397(\pm0.808)$ & $0.646(\pm0.350)$ & $0.075(\pm0.003)$ & $0.097(\pm0.021)$ & $0.034(\pm0.038)$ & $0.405(\pm0.433)$ & $0.559(\pm0.012)$ & $0.546(\pm0.018)$ \\
    & CMD & IWV & $0.085(\pm0.002)$ & $0.121(\pm0.023)$ & $2.312(\pm0.025)$ & $1.891(\pm0.037)$ & $8.670(\pm0.086)$ & $11.119(\pm2.441)$ & $11.693(\pm0.138)$ & $14.711(\pm3.581)$ & $0.036(\pm0.001)$ & $0.054(\pm0.015)$ & $0.051(\pm0.002)$ & $0.073(\pm0.020)$ & $14.162(\pm0.323)$ & $0.424(\pm0.207)$ & $0.078(\pm0.002)$ & $0.081(\pm0.004)$ & $0.094(\pm0.028)$ & $0.280(\pm0.027)$ & $0.571(\pm0.003)$ & $0.540(\pm0.027)$ \\
    & CMD & SB & $0.079(\pm0.002)$ & $0.124(\pm0.040)$ & $2.338(\pm0.063)$ & $1.937(\pm0.093)$ & $8.449(\pm0.042)$ & $11.622(\pm3.875)$ & $10.627(\pm0.658)$ & $14.760(\pm6.082)$ & $0.034(\pm0.001)$ & $0.058(\pm0.025)$ & $0.048(\pm0.001)$ & $0.080(\pm0.033)$ & $13.836(\pm0.857)$ & $0.379(\pm0.169)$ & $0.077(\pm0.002)$ & $0.080(\pm0.005)$ & $0.055(\pm0.023)$ & $0.103(\pm0.029)$ & $0.568(\pm0.005)$ & $0.518(\pm0.022)$ \\
    & CMD & TB & $0.081(\pm0.002)$ & $0.102(\pm0.008)$ & $2.351(\pm0.041)$ & $1.912(\pm0.068)$ & $8.539(\pm0.090)$ & $9.580(\pm0.271)$ & $10.816(\pm0.560)$ & $11.720(\pm1.332)$ & $0.034(\pm0.000)$ & $0.044(\pm0.005)$ & $0.049(\pm0.001)$ & $0.061(\pm0.006)$ & $13.917(\pm0.619)$ & $0.282(\pm0.075)$ & $0.077(\pm0.000)$ & $0.080(\pm0.002)$ & $0.077(\pm0.022)$ & $0.263(\pm0.181)$ & $0.567(\pm0.015)$ & $0.544(\pm0.008)$ \\
    \cmidrule(lr){2-23}
    & DARE-GRAM & DEV & $0.083(\pm0.002)$ & $0.892(\pm1.540)$ & $2.329(\pm0.045)$ & $2.856(\pm1.909)$ & $8.650(\pm0.120)$ & $45.633(\pm68.136)$ & $11.324(\pm0.640)$ & $\star$ & $0.035(\pm0.001)$ & $0.407(\pm0.703)$ & $0.051(\pm0.001)$ & $0.433(\pm0.714)$ & $14.140(\pm0.534)$ & $1.380(\pm1.808)$ & $0.078(\pm0.002)$ & $0.218(\pm0.271)$ & $0.069(\pm0.025)$ & $\star$ & $0.576(\pm0.010)$ & $0.596(\pm0.181)$ \\
    & DARE-GRAM & IWV & $0.085(\pm0.002)$ & $0.122(\pm0.032)$ & $2.342(\pm0.051)$ & $1.931(\pm0.033)$ & $8.720(\pm0.108)$ & $11.332(\pm2.963)$ & $11.651(\pm0.426)$ & $14.960(\pm4.251)$ & $0.036(\pm0.001)$ & $0.055(\pm0.020)$ & $0.051(\pm0.001)$ & $0.076(\pm0.027)$ & $13.997(\pm0.562)$ & $0.452(\pm0.221)$ & $0.078(\pm0.001)$ & $0.082(\pm0.003)$ & $0.062(\pm0.029)$ & $0.119(\pm0.076)$ & $0.575(\pm0.010)$ & $0.541(\pm0.037)$ \\
    & DARE-GRAM & SB & $0.080(\pm0.001)$ & $0.113(\pm0.012)$ & $2.355(\pm0.053)$ & $2.028(\pm0.143)$ & $8.481(\pm0.079)$ & $9.956(\pm0.483)$ & $10.714(\pm0.409)$ & $12.428(\pm0.918)$ & $0.034(\pm0.000)$ & $0.051(\pm0.008)$ & $0.049(\pm0.001)$ & $0.072(\pm0.010)$ & $14.039(\pm0.248)$ & $0.413(\pm0.086)$ & $0.077(\pm0.000)$ & $0.080(\pm0.003)$ & $0.075(\pm0.015)$ & $0.221(\pm0.109)$ & $0.561(\pm0.022)$ & $0.525(\pm0.059)$ \\
    & DARE-GRAM & TB & $0.081(\pm0.001)$ & $0.105(\pm0.013)$ & $2.385(\pm0.038)$ & $1.984(\pm0.157)$ & $8.579(\pm0.025)$ & $9.754(\pm0.421)$ & $10.841(\pm0.359)$ & $12.202(\pm0.637)$ & $0.035(\pm0.000)$ & $0.046(\pm0.010)$ & $0.050(\pm0.001)$ & $0.065(\pm0.013)$ & $14.569(\pm0.171)$ & $0.300(\pm0.107)$ & $0.078(\pm0.002)$ & $0.080(\pm0.002)$ & $0.079(\pm0.023)$ & $0.219(\pm0.161)$ & $0.571(\pm0.006)$ & $0.506(\pm0.058)$ \\
    \cmidrule(lr){2-23}
    & Deep Coral & DEV & $0.080(\pm0.002)$ & $0.133(\pm0.039)$ & $2.330(\pm0.057)$ & $2.249(\pm0.663)$ & $8.589(\pm0.102)$ & $11.681(\pm2.552)$ & $11.095(\pm0.493)$ & $15.621(\pm4.144)$ & $0.034(\pm0.001)$ & $0.064(\pm0.026)$ & $0.049(\pm0.001)$ & $0.089(\pm0.034)$ & $14.455(\pm0.334)$ & $0.437(\pm0.219)$ & $0.077(\pm0.001)$ & $0.083(\pm0.005)$ & $0.087(\pm0.048)$ & $0.337(\pm0.062)$ & $0.566(\pm0.003)$ & $0.558(\pm0.032)$ \\
    & Deep Coral & IWV & $0.082(\pm0.002)$ & $0.115(\pm0.030)$ & $2.317(\pm0.055)$ & $1.860(\pm0.025)$ & $8.614(\pm0.130)$ & $11.017(\pm2.684)$ & $11.272(\pm0.541)$ & $14.247(\pm4.052)$ & $0.034(\pm0.001)$ & $0.050(\pm0.019)$ & $0.049(\pm0.001)$ & $0.070(\pm0.026)$ & $13.977(\pm0.725)$ & $0.412(\pm0.233)$ & $0.078(\pm0.001)$ & $0.080(\pm0.002)$ & $0.105(\pm0.038)$ & $0.307(\pm0.092)$ & $0.559(\pm0.008)$ & $0.541(\pm0.040)$ \\
    & \cellcolor{bestrow}\underline{Deep Coral} & \cellcolor{bestrow}\underline{SB} & \cellcolor{bestrow}$0.081(\pm0.003)$ & \cellcolor{bestrow}$\underline{0.112(\pm0.032)}$ & \cellcolor{bestrow}$2.365(\pm0.061)$ & \cellcolor{bestrow}$1.874(\pm0.029)$ & \cellcolor{bestrow}$8.594(\pm0.155)$ & \cellcolor{bestrow}$10.859(\pm2.798)$ & \cellcolor{bestrow}$11.049(\pm0.649)$ & \cellcolor{bestrow}$13.779(\pm4.390)$ & \cellcolor{bestrow}$0.034(\pm0.000)$ & \cellcolor{bestrow}$0.049(\pm0.019)$ & \cellcolor{bestrow}$0.049(\pm0.002)$ & \cellcolor{bestrow}$0.068(\pm0.027)$ & \cellcolor{bestrow}$13.865(\pm0.554)$ & \cellcolor{bestrow}$0.379(\pm0.261)$ & \cellcolor{bestrow}$0.077(\pm0.001)$ & \cellcolor{bestrow}$0.080(\pm0.002)$ & \cellcolor{bestrow}$0.086(\pm0.048)$ & \cellcolor{bestrow}$0.237(\pm0.167)$ & \cellcolor{bestrow}$0.564(\pm0.009)$ & \cellcolor{bestrow}$0.512(\pm0.039)$ \\
    & Deep Coral & TB & $0.081(\pm0.002)$ & $0.111(\pm0.030)$ & $2.377(\pm0.040)$ & $1.887(\pm0.039)$ & $8.597(\pm0.157)$ & $10.764(\pm2.610)$ & $10.940(\pm0.535)$ & $13.749(\pm4.330)$ & $0.034(\pm0.000)$ & $0.049(\pm0.019)$ & $0.049(\pm0.001)$ & $0.067(\pm0.026)$ & $13.670(\pm0.619)$ & $0.348(\pm0.201)$ & $0.076(\pm0.001)$ & $0.079(\pm0.002)$ & $0.067(\pm0.012)$ & $0.274(\pm0.225)$ & $0.560(\pm0.012)$ & $0.508(\pm0.038)$ \\
    \midrule
    \multirow{17}{*}{\underline{\textbf{Transolver}}} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.067(\pm0.001)$ & \cellcolor{baselinerow}$0.072(\pm0.003)$ & \cellcolor{baselinerow}$1.213(\pm0.034)$ & \cellcolor{baselinerow}$0.550(\pm0.087)$ & \cellcolor{baselinerow}$3.962(\pm0.033)$ & \cellcolor{baselinerow}$3.449(\pm0.228)$ & \cellcolor{baselinerow}$7.847(\pm0.183)$ & \cellcolor{baselinerow}$6.943(\pm0.572)$ & \cellcolor{baselinerow}$0.026(\pm0.000)$ & \cellcolor{baselinerow}$0.028(\pm0.001)$ & \cellcolor{baselinerow}$0.037(\pm0.000)$ & \cellcolor{baselinerow}$0.038(\pm0.002)$ & \cellcolor{baselinerow}$13.501(\pm0.295)$ & \cellcolor{baselinerow}$0.031(\pm0.004)$ & \cellcolor{baselinerow}$0.033(\pm0.002)$ & \cellcolor{baselinerow}$0.034(\pm0.002)$ & \cellcolor{baselinerow}$0.002(\pm0.001)$ & \cellcolor{baselinerow}$0.004(\pm0.003)$ & \cellcolor{baselinerow}$0.564(\pm0.012)$ & \cellcolor{baselinerow}$0.555(\pm0.053)$ \\
    \cmidrule(lr){2-23}
    & DANN & DEV & $0.055(\pm0.001)$ & $0.139(\pm0.074)$ & $1.217(\pm0.063)$ & $1.295(\pm0.825)$ & $3.929(\pm0.058)$ & $7.363(\pm3.782)$ & $7.773(\pm0.336)$ & $12.904(\pm5.525)$ & $0.026(\pm0.000)$ & $0.086(\pm0.054)$ & $0.037(\pm0.000)$ & $0.113(\pm0.072)$ & $13.393(\pm0.319)$ & $0.308(\pm0.154)$ & $0.033(\pm0.002)$ & $0.049(\pm0.013)$ & $0.003(\pm0.003)$ & $0.005(\pm0.005)$ & $0.550(\pm0.050)$ & $0.561(\pm0.047)$ \\
    & DANN & IWV & $0.054(\pm0.002)$ & $0.058(\pm0.006)$ & $1.214(\pm0.040)$ & $0.583(\pm0.025)$ & $3.839(\pm0.166)$ & $3.366(\pm0.321)$ & $7.588(\pm0.428)$ & $6.769(\pm0.642)$ & $0.026(\pm0.001)$ & $0.028(\pm0.003)$ & $0.036(\pm0.001)$ & $0.038(\pm0.004)$ & $13.581(\pm0.307)$ & $0.128(\pm0.053)$ & $0.032(\pm0.001)$ & $0.033(\pm0.001)$ & $0.003(\pm0.001)$ & $0.014(\pm0.020)$ & $0.545(\pm0.038)$ & $0.571(\pm0.046)$ \\
    & DANN & SB & $0.053(\pm0.002)$ & $0.152(\pm0.100)$ & $1.263(\pm0.014)$ & $1.804(\pm1.332)$ & $3.845(\pm0.140)$ & $8.152(\pm5.099)$ & $7.463(\pm0.325)$ & $13.769(\pm7.749)$ & $0.026(\pm0.001)$ & $0.095(\pm0.071)$ & $0.036(\pm0.001)$ & $0.128(\pm0.096)$ & $13.803(\pm0.232)$ & $0.254(\pm0.152)$ & $0.032(\pm0.002)$ & $0.051(\pm0.017)$ & $0.006(\pm0.005)$ & $0.002(\pm0.003)$ & $0.563(\pm0.021)$ & $0.530(\pm0.069)$ \\
    & DANN & TB & $0.052(\pm0.001)$ & $0.053(\pm0.003)$ & $1.220(\pm0.056)$ & $0.578(\pm0.023)$ & $3.758(\pm0.064)$ & $3.109(\pm0.216)$ & $7.343(\pm0.258)$ & $6.174(\pm0.721)$ & $0.025(\pm0.000)$ & $0.025(\pm0.001)$ & $0.035(\pm0.000)$ & $0.035(\pm0.002)$ & $13.591(\pm0.456)$ & $0.111(\pm0.035)$ & $0.031(\pm0.001)$ & $0.032(\pm0.002)$ & $0.003(\pm0.001)$ & $0.004(\pm0.005)$ & $0.546(\pm0.039)$ & $0.514(\pm0.059)$ \\
    \cmidrule(lr){2-23}
    & CMD & DEV & $0.054(\pm0.002)$ & $0.077(\pm0.039)$ & $1.189(\pm0.038)$ & $0.713(\pm0.321)$ & $3.855(\pm0.130)$ & $4.201(\pm1.631)$ & $7.568(\pm0.374)$ & $7.733(\pm2.208)$ & $0.026(\pm0.001)$ & $0.041(\pm0.028)$ & $0.036(\pm0.001)$ & $0.051(\pm0.029)$ & $13.360(\pm0.209)$ & $0.123(\pm0.037)$ & $0.032(\pm0.001)$ & $0.037(\pm0.006)$ & $0.001(\pm0.001)$ & $0.003(\pm0.003)$ & $0.570(\pm0.018)$ & $0.534(\pm0.025)$ \\
    & CMD & IWV & $0.054(\pm0.002)$ & $0.059(\pm0.001)$ & $1.185(\pm0.029)$ & $0.587(\pm0.073)$ & $3.872(\pm0.126)$ & $3.492(\pm0.050)$ & $7.612(\pm0.369)$ & $6.859(\pm0.310)$ & $0.025(\pm0.001)$ & $0.028(\pm0.001)$ & $0.036(\pm0.001)$ & $0.038(\pm0.002)$ & $13.470(\pm0.081)$ & $0.123(\pm0.030)$ & $0.032(\pm0.001)$ & $0.034(\pm0.001)$ & $0.003(\pm0.002)$ & $0.006(\pm0.002)$ & $0.565(\pm0.019)$ & $0.531(\pm0.034)$ \\
    & CMD & SB & $0.054(\pm0.002)$ & $0.102(\pm0.033)$ & $1.162(\pm0.031)$ & $0.813(\pm0.212)$ & $3.893(\pm0.159)$ & $5.295(\pm1.296)$ & $7.564(\pm0.327)$ & $9.414(\pm1.862)$ & $0.025(\pm0.001)$ & $0.058(\pm0.024)$ & $0.036(\pm0.001)$ & $0.072(\pm0.029)$ & $13.597(\pm0.263)$ & $0.183(\pm0.067)$ & $0.032(\pm0.001)$ & $0.041(\pm0.006)$ & $0.002(\pm0.002)$ & $0.003(\pm0.003)$ & $0.556(\pm0.021)$ & $0.538(\pm0.093)$ \\
    & CMD & TB & $0.055(\pm0.001)$ & $0.055(\pm0.005)$ & $1.230(\pm0.072)$ & $0.542(\pm0.048)$ & $3.942(\pm0.049)$ & $3.258(\pm0.361)$ & $7.708(\pm0.254)$ & $6.540(\pm0.718)$ & $0.026(\pm0.000)$ & $0.026(\pm0.002)$ & $0.037(\pm0.001)$ & $0.035(\pm0.002)$ & $13.489(\pm0.035)$ & $0.112(\pm0.024)$ & $0.032(\pm0.001)$ & $0.032(\pm0.002)$ & $0.004(\pm0.003)$ & $0.005(\pm0.004)$ & $0.574(\pm0.022)$ & $0.527(\pm0.049)$ \\
    \cmidrule(lr){2-23}
    & DARE-GRAM & DEV & $0.054(\pm0.001)$ & $0.059(\pm0.009)$ & $1.233(\pm0.033)$ & $0.551(\pm0.038)$ & $3.903(\pm0.076)$ & $3.436(\pm0.452)$ & $7.698(\pm0.337)$ & $6.623(\pm0.884)$ & $0.025(\pm0.000)$ & $0.029(\pm0.006)$ & $0.036(\pm0.000)$ & $0.040(\pm0.010)$ & $13.516(\pm0.326)$ & $0.120(\pm0.026)$ & $0.032(\pm0.001)$ & $0.033(\pm0.003)$ & $0.002(\pm0.002)$ & $0.004(\pm0.003)$ & $0.556(\pm0.029)$ & $0.545(\pm0.044)$ \\
    & DARE-GRAM & IWV & $0.054(\pm0.001)$ & $0.057(\pm0.003)$ & $1.221(\pm0.041)$ & $0.539(\pm0.028)$ & $3.890(\pm0.057)$ & $3.317(\pm0.168)$ & $7.668(\pm0.328)$ & $6.508(\pm0.608)$ & $0.025(\pm0.000)$ & $0.027(\pm0.001)$ & $0.036(\pm0.001)$ & $0.037(\pm0.001)$ & $13.534(\pm0.367)$ & $0.092(\pm0.021)$ & $0.032(\pm0.002)$ & $0.033(\pm0.003)$ & $0.002(\pm0.002)$ & $0.010(\pm0.015)$ & $0.574(\pm0.008)$ & $0.571(\pm0.027)$ \\
    & DARE-GRAM & SB & $0.054(\pm0.001)$ & $0.072(\pm0.011)$ & $1.192(\pm0.023)$ & $0.660(\pm0.088)$ & $3.854(\pm0.087)$ & $4.047(\pm0.537)$ & $7.540(\pm0.296)$ & $7.871(\pm0.635)$ & $0.025(\pm0.001)$ & $0.037(\pm0.008)$ & $0.036(\pm0.001)$ & $0.048(\pm0.008)$ & $13.664(\pm0.167)$ & $0.119(\pm0.011)$ & $0.032(\pm0.002)$ & $0.036(\pm0.002)$ & $0.001(\pm0.001)$ & $0.001(\pm0.002)$ & $0.554(\pm0.020)$ & $0.525(\pm0.050)$ \\
    & DARE-GRAM & TB & $0.054(\pm0.001)$ & $0.055(\pm0.003)$ & $1.222(\pm0.043)$ & $0.522(\pm0.046)$ & $3.872(\pm0.043)$ & $3.265(\pm0.179)$ & $7.646(\pm0.306)$ & $6.474(\pm0.619)$ & $0.026(\pm0.000)$ & $0.026(\pm0.002)$ & $0.036(\pm0.000)$ & $0.035(\pm0.003)$ & $13.633(\pm0.394)$ & $0.115(\pm0.034)$ & $0.032(\pm0.002)$ & $0.033(\pm0.003)$ & $0.002(\pm0.001)$ & $0.003(\pm0.003)$ & $0.565(\pm0.015)$ & $0.559(\pm0.028)$ \\
    \cmidrule(lr){2-23}
    & \cellcolor{bestrow}\underline{\textbf{Deep Coral}} & \cellcolor{bestrow}\underline{\textbf{DEV}} & \cellcolor{bestrow}$0.053(\pm0.001)$ & \cellcolor{bestrow}$\underline{\mathbf{0.055(\pm0.004)}}$ & \cellcolor{bestrow}$1.249(\pm0.051)$ & \cellcolor{bestrow}$0.607(\pm0.080)$ & \cellcolor{bestrow}$3.828(\pm0.084)$ & \cellcolor{bestrow}$3.214(\pm0.247)$ & \cellcolor{bestrow}$7.561(\pm0.154)$ & \cellcolor{bestrow}$6.319(\pm0.579)$ & \cellcolor{bestrow}$0.025(\pm0.001)$ & \cellcolor{bestrow}$0.026(\pm0.002)$ & \cellcolor{bestrow}$0.036(\pm0.001)$ & \cellcolor{bestrow}$0.036(\pm0.003)$ & \cellcolor{bestrow}$13.544(\pm0.114)$ & \cellcolor{bestrow}$0.132(\pm0.049)$ & \cellcolor{bestrow}$0.032(\pm0.001)$ & \cellcolor{bestrow}$0.033(\pm0.002)$ & \cellcolor{bestrow}$0.002(\pm0.002)$ & \cellcolor{bestrow}$0.002(\pm0.002)$ & \cellcolor{bestrow}$0.563(\pm0.035)$ & \cellcolor{bestrow}$0.500(\pm0.052)$ \\
    & \cellcolor{bestrow}\underline{\textbf{Deep Coral}} & \cellcolor{bestrow}\underline{\textbf{IWV}} & \cellcolor{bestrow}$0.053(\pm0.001)$ & \cellcolor{bestrow}$\underline{\mathbf{0.055(\pm0.004)}}$ & \cellcolor{bestrow}$1.249(\pm0.051)$ & \cellcolor{bestrow}$0.607(\pm0.080)$ & \cellcolor{bestrow}$3.828(\pm0.084)$ & \cellcolor{bestrow}$3.214(\pm0.247)$ & \cellcolor{bestrow}$7.561(\pm0.154)$ & \cellcolor{bestrow}$6.319(\pm0.579)$ & \cellcolor{bestrow}$0.025(\pm0.001)$ & \cellcolor{bestrow}$0.026(\pm0.002)$ & \cellcolor{bestrow}$0.036(\pm0.001)$ & \cellcolor{bestrow}$0.036(\pm0.003)$ & \cellcolor{bestrow}$13.544(\pm0.114)$ & \cellcolor{bestrow}$0.132(\pm0.049)$ & \cellcolor{bestrow}$0.032(\pm0.001)$ & \cellcolor{bestrow}$0.033(\pm0.002)$ & \cellcolor{bestrow}$0.002(\pm0.002)$ & \cellcolor{bestrow}$0.002(\pm0.002)$ & \cellcolor{bestrow}$0.563(\pm0.035)$ & \cellcolor{bestrow}$0.500(\pm0.052)$ \\
    & Deep Coral & SB & $0.054(\pm0.001)$ & $0.058(\pm0.005)$ & $1.212(\pm0.084)$ & $0.562(\pm0.069)$ & $3.868(\pm0.070)$ & $3.360(\pm0.296)$ & $7.686(\pm0.264)$ & $6.729(\pm0.759)$ & $0.025(\pm0.000)$ & $0.028(\pm0.002)$ & $0.036(\pm0.000)$ & $0.038(\pm0.003)$ & $13.564(\pm0.426)$ & $0.120(\pm0.021)$ & $0.033(\pm0.002)$ & $0.033(\pm0.002)$ & $0.002(\pm0.002)$ & $0.001(\pm0.003)$ & $0.576(\pm0.020)$ & $0.485(\pm0.094)$ \\
    & Deep Coral & TB & $0.053(\pm0.001)$ & $0.053(\pm0.003)$ & $1.285(\pm0.042)$ & $0.609(\pm0.081)$ & $3.811(\pm0.076)$ & $3.001(\pm0.141)$ & $7.469(\pm0.102)$ & $5.922(\pm0.437)$ & $0.025(\pm0.001)$ & $0.026(\pm0.001)$ & $0.036(\pm0.001)$ & $0.035(\pm0.002)$ & $13.755(\pm0.314)$ & $0.138(\pm0.030)$ & $0.032(\pm0.001)$ & $0.032(\pm0.001)$ & $0.002(\pm0.002)$ & $0.001(\pm0.001)$ & $0.560(\pm0.030)$ & $0.515(\pm0.093)$ \\
    \bottomrule
  \end{tabular}

==> (inline-2) <==
\begin{tabular}{lllcccccccccccccc}
    \toprule
    \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\makecell{\textbf{DA}\\ \textbf{Algorithm}}} & \multirow{2}{*}{\makecell{\textbf{Model}\\ \textbf{Selection}}} & \multicolumn{2}{c}{\textbf{All Fields Normalized Avg (-)}} & \multicolumn{2}{c}{\textbf{Velocity (m/s)}} & \multicolumn{2}{c}{\textbf{Temperature (K)}} & \multicolumn{2}{c}{\textbf{Dynamic Pressure (Pa)}} & \multicolumn{2}{c}{\textbf{Rel Custom Error (-)}} & \multicolumn{2}{c}{\textbf{BC Violation Temperature (-)}} & \multicolumn{2}{c}{\textbf{BC Violation Velocity (m/s)}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
      &   &  & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} \\
    \midrule
    \multirow{17}{*}{ConditionedGINO} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.318(\pm0.004)$ & \cellcolor{baselinerow}$0.564(\pm0.017)$ & \cellcolor{baselinerow}$0.030(\pm0.000)$ & \cellcolor{baselinerow}$0.049(\pm0.002)$ & \cellcolor{baselinerow}$7.392(\pm0.179)$ & \cellcolor{baselinerow}$14.728(\pm0.823)$ & \cellcolor{baselinerow}$270.213(\pm11.947)$ & \cellcolor{baselinerow}$1219.779(\pm179.521)$ & \cellcolor{baselinerow}$0.013(\pm0.001)$ & \cellcolor{baselinerow}$0.023(\pm0.002)$ & \cellcolor{baselinerow}$0.106(\pm0.006)$ & \cellcolor{baselinerow}$0.195(\pm0.016)$ & \cellcolor{baselinerow}$0.046(\pm0.003)$ & \cellcolor{baselinerow}$0.087(\pm0.004)$ \\
    \cmidrule(lr){2-17}
    & DANN & DEV & $0.238(\pm0.003)$ & $0.430(\pm0.039)$ & $0.030(\pm0.000)$ & $0.049(\pm0.003)$ & $7.423(\pm0.080)$ & $16.226(\pm4.127)$ & $266.337(\pm15.950)$ & $1104.462(\pm91.802)$ & $0.012(\pm0.000)$ & $0.029(\pm0.015)$ & $0.106(\pm0.002)$ & $0.282(\pm0.083)$ & $0.046(\pm0.001)$ & $0.091(\pm0.017)$ \\
    & DANN & IWV & $0.237(\pm0.001)$ & $0.457(\pm0.056)$ & $0.030(\pm0.000)$ & $0.052(\pm0.005)$ & $7.331(\pm0.061)$ & $18.085(\pm4.570)$ & $268.035(\pm20.843)$ & $1149.814(\pm136.706)$ & $0.012(\pm0.000)$ & $0.035(\pm0.015)$ & $0.105(\pm0.001)$ & $0.296(\pm0.087)$ & $0.046(\pm0.001)$ & $0.096(\pm0.015)$ \\
    & DANN & SB & $0.235(\pm0.002)$ & $0.503(\pm0.079)$ & $0.029(\pm0.000)$ & $0.054(\pm0.005)$ & $7.314(\pm0.054)$ & $19.791(\pm3.620)$ & $268.729(\pm20.421)$ & $1660.503(\pm1091.698)$ & $0.012(\pm0.000)$ & $0.040(\pm0.011)$ & $0.105(\pm0.001)$ & $0.312(\pm0.076)$ & $0.045(\pm0.001)$ & $0.099(\pm0.016)$ \\
    & DANN & TB & $0.246(\pm0.009)$ & $0.407(\pm0.008)$ & $0.031(\pm0.001)$ & $0.047(\pm0.001)$ & $7.998(\pm0.662)$ & $14.033(\pm0.168)$ & $263.484(\pm18.534)$ & $1158.553(\pm48.699)$ & $0.014(\pm0.002)$ & $0.021(\pm0.001)$ & $0.118(\pm0.013)$ & $0.235(\pm0.027)$ & $0.050(\pm0.005)$ & $0.087(\pm0.008)$ \\
    \cmidrule(lr){2-17}
    & CMD & DEV & $0.236(\pm0.002)$ & $0.470(\pm0.051)$ & $0.030(\pm0.000)$ & $0.052(\pm0.003)$ & $7.377(\pm0.137)$ & $19.439(\pm3.414)$ & $261.272(\pm21.053)$ & $1352.105(\pm475.484)$ & $0.012(\pm0.000)$ & $0.041(\pm0.012)$ & $0.105(\pm0.004)$ & $0.360(\pm0.099)$ & $0.046(\pm0.002)$ & $0.103(\pm0.012)$ \\
    & CMD & IWV & $0.238(\pm0.002)$ & $0.424(\pm0.016)$ & $0.030(\pm0.000)$ & $0.049(\pm0.002)$ & $7.331(\pm0.064)$ & $14.410(\pm1.284)$ & $272.466(\pm14.208)$ & $1261.458(\pm204.266)$ & $0.012(\pm0.000)$ & $0.022(\pm0.002)$ & $0.104(\pm0.002)$ & $0.203(\pm0.037)$ & $0.045(\pm0.001)$ & $0.091(\pm0.010)$ \\
    & CMD & SB & $0.234(\pm0.001)$ & $0.470(\pm0.030)$ & $0.029(\pm0.000)$ & $0.053(\pm0.002)$ & $7.181(\pm0.097)$ & $18.724(\pm3.100)$ & $260.760(\pm6.474)$ & $1263.304(\pm401.304)$ & $0.012(\pm0.000)$ & $0.038(\pm0.012)$ & $0.102(\pm0.001)$ & $0.320(\pm0.126)$ & $0.044(\pm0.001)$ & $0.105(\pm0.019)$ \\
    & CMD & TB & $0.238(\pm0.001)$ & $0.414(\pm0.014)$ & $0.030(\pm0.000)$ & $0.048(\pm0.001)$ & $7.459(\pm0.136)$ & $14.869(\pm0.892)$ & $269.255(\pm12.049)$ & $1190.604(\pm199.029)$ & $0.013(\pm0.000)$ & $0.025(\pm0.004)$ & $0.109(\pm0.003)$ & $0.231(\pm0.034)$ & $0.046(\pm0.002)$ & $0.081(\pm0.005)$ \\
    \cmidrule(lr){2-17}
    & DARE-GRAM & DEV & $0.239(\pm0.003)$ & $0.446(\pm0.032)$ & $0.030(\pm0.000)$ & $0.051(\pm0.003)$ & $7.519(\pm0.232)$ & $15.362(\pm0.955)$ & $264.908(\pm18.311)$ & $1379.935(\pm401.843)$ & $0.013(\pm0.001)$ & $0.026(\pm0.006)$ & $0.110(\pm0.006)$ & $0.265(\pm0.049)$ & $0.048(\pm0.002)$ & $0.083(\pm0.019)$ \\
    & DARE-GRAM & IWV & $0.236(\pm0.002)$ & $0.432(\pm0.024)$ & $0.030(\pm0.000)$ & $0.050(\pm0.002)$ & $7.281(\pm0.081)$ & $14.850(\pm0.815)$ & $266.363(\pm18.001)$ & $1231.390(\pm289.347)$ & $0.012(\pm0.000)$ & $0.024(\pm0.005)$ & $0.105(\pm0.003)$ & $0.245(\pm0.047)$ & $0.046(\pm0.001)$ & $0.087(\pm0.019)$ \\
    & DARE-GRAM & SB & $0.235(\pm0.001)$ & $0.429(\pm0.016)$ & $0.029(\pm0.000)$ & $0.049(\pm0.001)$ & $7.269(\pm0.075)$ & $14.796(\pm1.527)$ & $265.952(\pm11.102)$ & $1279.779(\pm261.786)$ & $0.012(\pm0.000)$ & $0.024(\pm0.006)$ & $0.104(\pm0.001)$ & $0.205(\pm0.024)$ & $0.045(\pm0.001)$ & $0.079(\pm0.009)$ \\
    & DARE-GRAM & TB & $0.239(\pm0.001)$ & $0.414(\pm0.008)$ & $0.030(\pm0.000)$ & $0.048(\pm0.001)$ & $7.453(\pm0.056)$ & $14.730(\pm0.664)$ & $267.400(\pm5.556)$ & $1143.646(\pm136.457)$ & $0.013(\pm0.000)$ & $0.024(\pm0.003)$ & $0.109(\pm0.002)$ & $0.246(\pm0.022)$ & $0.048(\pm0.002)$ & $0.093(\pm0.007)$ \\
    \cmidrule(lr){2-17}
    & \cellcolor{bestrow}\underline{Deep Coral} & \cellcolor{bestrow}\underline{DEV} & \cellcolor{bestrow}$0.237(\pm0.002)$ & \cellcolor{bestrow}$\underline{0.422(\pm0.008)}$ & \cellcolor{bestrow}$0.030(\pm0.000)$ & \cellcolor{bestrow}$0.049(\pm0.000)$ & \cellcolor{bestrow}$7.417(\pm0.079)$ & \cellcolor{bestrow}$14.470(\pm0.694)$ & \cellcolor{bestrow}$269.104(\pm18.116)$ & \cellcolor{bestrow}$1227.767(\pm85.589)$ & \cellcolor{bestrow}$0.013(\pm0.000)$ & \cellcolor{bestrow}$0.022(\pm0.003)$ & \cellcolor{bestrow}$0.107(\pm0.002)$ & \cellcolor{bestrow}$0.219(\pm0.020)$ & \cellcolor{bestrow}$0.047(\pm0.002)$ & \cellcolor{bestrow}$0.091(\pm0.005)$ \\
    & Deep Coral & IWV & $0.238(\pm0.001)$ & $0.432(\pm0.014)$ & $0.030(\pm0.000)$ & $0.050(\pm0.002)$ & $7.464(\pm0.129)$ & $15.066(\pm1.024)$ & $260.221(\pm8.293)$ & $1293.294(\pm101.562)$ & $0.013(\pm0.001)$ & $0.024(\pm0.001)$ & $0.109(\pm0.003)$ & $0.240(\pm0.041)$ & $0.048(\pm0.001)$ & $0.095(\pm0.011)$ \\
    & Deep Coral & SB & $0.236(\pm0.001)$ & $0.427(\pm0.016)$ & $0.030(\pm0.000)$ & $0.050(\pm0.001)$ & $7.361(\pm0.060)$ & $14.148(\pm0.261)$ & $261.700(\pm12.821)$ & $1242.749(\pm108.337)$ & $0.012(\pm0.000)$ & $0.020(\pm0.000)$ & $0.106(\pm0.000)$ & $0.229(\pm0.007)$ & $0.047(\pm0.001)$ & $0.086(\pm0.005)$ \\
    & Deep Coral & TB & $0.238(\pm0.003)$ & $0.415(\pm0.012)$ & $0.030(\pm0.000)$ & $0.049(\pm0.001)$ & $7.452(\pm0.146)$ & $14.558(\pm0.363)$ & $267.035(\pm18.987)$ & $1124.286(\pm127.912)$ & $0.013(\pm0.000)$ & $0.023(\pm0.002)$ & $0.108(\pm0.003)$ & $0.235(\pm0.017)$ & $0.047(\pm0.002)$ & $0.088(\pm0.006)$ \\
    \midrule
    \multirow{17}{*}{\underline{\textbf{PointNet}}} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.428(\pm0.024)$ & \cellcolor{baselinerow}$0.490(\pm0.013)$ & \cellcolor{baselinerow}$0.041(\pm0.002)$ & \cellcolor{baselinerow}$0.041(\pm0.001)$ & \cellcolor{baselinerow}$11.921(\pm1.241)$ & \cellcolor{baselinerow}$12.933(\pm1.182)$ & \cellcolor{baselinerow}$186.798(\pm10.532)$ & \cellcolor{baselinerow}$1294.153(\pm238.189)$ & \cellcolor{baselinerow}$0.025(\pm0.004)$ & \cellcolor{baselinerow}$0.024(\pm0.006)$ & \cellcolor{baselinerow}$0.221(\pm0.033)$ & \cellcolor{baselinerow}$0.177(\pm0.027)$ & \cellcolor{baselinerow}$0.078(\pm0.005)$ & \cellcolor{baselinerow}$0.081(\pm0.004)$ \\
    \cmidrule(lr){2-17}
    & DANN & DEV & $0.321(\pm0.015)$ & $0.379(\pm0.010)$ & $0.041(\pm0.002)$ & $0.042(\pm0.003)$ & $11.773(\pm1.070)$ & $13.943(\pm1.316)$ & $209.830(\pm15.257)$ & $1246.178(\pm286.479)$ & $0.024(\pm0.003)$ & $0.027(\pm0.005)$ & $0.213(\pm0.024)$ & $0.224(\pm0.049)$ & $0.078(\pm0.003)$ & $0.082(\pm0.002)$ \\
    & DANN & IWV & $0.322(\pm0.014)$ & $0.372(\pm0.007)$ & $0.041(\pm0.002)$ & $0.041(\pm0.000)$ & $11.768(\pm1.065)$ & $13.051(\pm1.122)$ & $209.258(\pm12.658)$ & $1349.297(\pm80.892)$ & $0.024(\pm0.003)$ & $0.024(\pm0.003)$ & $0.212(\pm0.026)$ & $0.180(\pm0.021)$ & $0.078(\pm0.004)$ & $0.081(\pm0.001)$ \\
    & \cellcolor{bestrow}\underline{\textbf{DANN}} & \cellcolor{bestrow}\underline{\textbf{SB}} & \cellcolor{bestrow}$0.315(\pm0.017)$ & \cellcolor{bestrow}$\underline{\mathbf{0.365(\pm0.016)}}$ & \cellcolor{bestrow}$0.040(\pm0.002)$ & \cellcolor{bestrow}$0.042(\pm0.003)$ & \cellcolor{bestrow}$11.401(\pm1.225)$ & \cellcolor{bestrow}$14.161(\pm1.404)$ & \cellcolor{bestrow}$194.337(\pm7.048)$ & \cellcolor{bestrow}$926.745(\pm221.625)$ & \cellcolor{bestrow}$0.023(\pm0.005)$ & \cellcolor{bestrow}$0.030(\pm0.006)$ & \cellcolor{bestrow}$0.205(\pm0.032)$ & \cellcolor{bestrow}$0.233(\pm0.053)$ & \cellcolor{bestrow}$0.076(\pm0.004)$ & \cellcolor{bestrow}$0.078(\pm0.007)$ \\
    & DANN & TB & $0.321(\pm0.012)$ & $0.348(\pm0.003)$ & $0.041(\pm0.001)$ & $0.040(\pm0.001)$ & $11.767(\pm0.989)$ & $14.360(\pm0.495)$ & $191.586(\pm19.413)$ & $824.605(\pm31.406)$ & $0.024(\pm0.004)$ & $0.033(\pm0.002)$ & $0.214(\pm0.027)$ & $0.242(\pm0.027)$ & $0.078(\pm0.003)$ & $0.073(\pm0.005)$ \\
    \cmidrule(lr){2-17}
    & CMD & DEV & $0.345(\pm0.060)$ & $0.400(\pm0.041)$ & $0.040(\pm0.002)$ & $0.042(\pm0.001)$ & $12.818(\pm2.800)$ & $14.687(\pm3.523)$ & $722.885(\pm1069.729)$ & $1760.802(\pm778.284)$ & $0.028(\pm0.010)$ & $0.031(\pm0.014)$ & $0.229(\pm0.049)$ & $0.214(\pm0.100)$ & $0.075(\pm0.006)$ & $0.079(\pm0.004)$ \\
    & CMD & IWV & $0.321(\pm0.016)$ & $0.375(\pm0.023)$ & $0.041(\pm0.002)$ & $0.041(\pm0.001)$ & $11.879(\pm1.168)$ & $12.818(\pm1.140)$ & $187.967(\pm8.852)$ & $1469.321(\pm524.562)$ & $0.025(\pm0.004)$ & $0.024(\pm0.006)$ & $0.219(\pm0.031)$ & $0.190(\pm0.038)$ & $0.079(\pm0.004)$ & $0.074(\pm0.003)$ \\
    & CMD & SB & $0.313(\pm0.015)$ & $0.385(\pm0.024)$ & $0.040(\pm0.002)$ & $0.041(\pm0.002)$ & $11.127(\pm0.795)$ & $13.754(\pm2.211)$ & $225.532(\pm63.674)$ & $1556.909(\pm541.450)$ & $0.022(\pm0.002)$ & $0.027(\pm0.009)$ & $0.194(\pm0.016)$ & $0.195(\pm0.082)$ & $0.076(\pm0.003)$ & $0.077(\pm0.005)$ \\
    & CMD & TB & $0.319(\pm0.012)$ & $0.350(\pm0.003)$ & $0.041(\pm0.001)$ & $0.040(\pm0.001)$ & $11.541(\pm0.977)$ & $13.514(\pm1.427)$ & $213.325(\pm28.361)$ & $940.116(\pm101.280)$ & $0.023(\pm0.004)$ & $0.029(\pm0.007)$ & $0.205(\pm0.029)$ & $0.221(\pm0.035)$ & $0.076(\pm0.003)$ & $0.076(\pm0.002)$ \\
    \cmidrule(lr){2-17}
    & DARE-GRAM & DEV & $0.376(\pm0.010)$ & $0.456(\pm0.107)$ & $0.048(\pm0.001)$ & $0.052(\pm0.017)$ & $15.038(\pm0.484)$ & $19.729(\pm6.708)$ & $236.379(\pm54.390)$ & $1448.059(\pm125.160)$ & $0.035(\pm0.002)$ & $0.047(\pm0.024)$ & $0.275(\pm0.005)$ & $0.354(\pm0.184)$ & $0.083(\pm0.001)$ & $0.096(\pm0.033)$ \\
    & DARE-GRAM & IWV & $0.382(\pm0.014)$ & $0.406(\pm0.015)$ & $0.049(\pm0.002)$ & $0.044(\pm0.002)$ & $15.277(\pm0.427)$ & $16.786(\pm0.975)$ & $187.231(\pm16.771)$ & $1336.605(\pm323.380)$ & $0.035(\pm0.000)$ & $0.034(\pm0.002)$ & $0.280(\pm0.011)$ & $0.245(\pm0.055)$ & $0.082(\pm0.002)$ & $0.080(\pm0.004)$ \\
    & DARE-GRAM & SB & $0.364(\pm0.021)$ & $0.467(\pm0.110)$ & $0.046(\pm0.003)$ & $0.051(\pm0.018)$ & $14.529(\pm0.975)$ & $18.678(\pm7.497)$ & $237.974(\pm56.189)$ & $1876.113(\pm733.145)$ & $0.033(\pm0.004)$ & $0.042(\pm0.028)$ & $0.271(\pm0.011)$ & $0.305(\pm0.218)$ & $0.082(\pm0.001)$ & $0.097(\pm0.032)$ \\
    & DARE-GRAM & TB & $0.376(\pm0.020)$ & $0.388(\pm0.016)$ & $0.048(\pm0.003)$ & $0.043(\pm0.002)$ & $15.136(\pm0.686)$ & $16.822(\pm1.382)$ & $200.056(\pm28.673)$ & $1090.119(\pm256.650)$ & $0.035(\pm0.002)$ & $0.037(\pm0.003)$ & $0.279(\pm0.009)$ & $0.275(\pm0.033)$ & $0.082(\pm0.001)$ & $0.077(\pm0.002)$ \\
    \cmidrule(lr){2-17}
    & Deep Coral & DEV & $0.319(\pm0.017)$ & $0.386(\pm0.026)$ & $0.041(\pm0.002)$ & $0.042(\pm0.003)$ & $11.713(\pm1.289)$ & $13.093(\pm0.976)$ & $185.875(\pm12.376)$ & $1458.036(\pm256.695)$ & $0.025(\pm0.005)$ & $0.024(\pm0.006)$ & $0.216(\pm0.035)$ & $0.179(\pm0.028)$ & $0.078(\pm0.005)$ & $0.075(\pm0.002)$ \\
    & Deep Coral & IWV & $0.320(\pm0.019)$ & $0.377(\pm0.021)$ & $0.041(\pm0.002)$ & $0.041(\pm0.002)$ & $11.927(\pm1.356)$ & $12.903(\pm1.150)$ & $187.372(\pm12.241)$ & $1425.692(\pm278.518)$ & $0.025(\pm0.005)$ & $0.024(\pm0.004)$ & $0.220(\pm0.036)$ & $0.176(\pm0.018)$ & $0.078(\pm0.005)$ & $0.075(\pm0.003)$ \\
    & Deep Coral & SB & $0.317(\pm0.017)$ & $0.377(\pm0.019)$ & $0.041(\pm0.002)$ & $0.041(\pm0.002)$ & $11.635(\pm1.256)$ & $12.814(\pm0.753)$ & $187.309(\pm6.475)$ & $1425.517(\pm254.086)$ & $0.024(\pm0.005)$ & $0.024(\pm0.004)$ & $0.213(\pm0.034)$ & $0.171(\pm0.023)$ & $0.078(\pm0.005)$ & $0.073(\pm0.002)$ \\
    & Deep Coral & TB & $0.336(\pm0.020)$ & $0.368(\pm0.014)$ & $0.043(\pm0.003)$ & $0.041(\pm0.002)$ & $12.472(\pm0.867)$ & $12.937(\pm1.615)$ & $204.445(\pm36.591)$ & $1270.419(\pm203.083)$ & $0.027(\pm0.004)$ & $0.023(\pm0.008)$ & $0.231(\pm0.022)$ & $0.180(\pm0.047)$ & $0.081(\pm0.005)$ & $0.078(\pm0.006)$ \\
    \midrule
    \multirow{17}{*}{Transolver} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.225(\pm0.003)$ & \cellcolor{baselinerow}$0.560(\pm0.015)$ & \cellcolor{baselinerow}$0.021(\pm0.000)$ & \cellcolor{baselinerow}$0.050(\pm0.001)$ & \cellcolor{baselinerow}$3.507(\pm0.132)$ & \cellcolor{baselinerow}$14.144(\pm0.540)$ & \cellcolor{baselinerow}$204.667(\pm10.654)$ & \cellcolor{baselinerow}$1146.180(\pm78.946)$ & \cellcolor{baselinerow}$0.005(\pm0.000)$ & \cellcolor{baselinerow}$0.015(\pm0.002)$ & \cellcolor{baselinerow}$0.024(\pm0.002)$ & \cellcolor{baselinerow}$0.163(\pm0.010)$ & \cellcolor{baselinerow}$0.009(\pm0.002)$ & \cellcolor{baselinerow}$0.083(\pm0.003)$ \\
    \cmidrule(lr){2-17}
    & DANN & DEV & $0.167(\pm0.001)$ & $0.431(\pm0.019)$ & $0.021(\pm0.000)$ & $0.051(\pm0.002)$ & $3.490(\pm0.082)$ & $15.761(\pm2.534)$ & $200.925(\pm6.430)$ & $1057.158(\pm133.914)$ & $0.005(\pm0.000)$ & $0.023(\pm0.010)$ & $0.025(\pm0.002)$ & $0.214(\pm0.105)$ & $0.010(\pm0.002)$ & $0.092(\pm0.024)$ \\
    & DANN & IWV & $0.167(\pm0.000)$ & $0.425(\pm0.002)$ & $0.021(\pm0.000)$ & $0.050(\pm0.001)$ & $3.477(\pm0.044)$ & $15.037(\pm0.608)$ & $200.460(\pm11.344)$ & $1120.676(\pm142.008)$ & $0.005(\pm0.000)$ & $0.019(\pm0.003)$ & $0.024(\pm0.001)$ & $0.195(\pm0.023)$ & $0.009(\pm0.001)$ & $0.091(\pm0.005)$ \\
    & DANN & SB & $0.167(\pm0.001)$ & $0.434(\pm0.007)$ & $0.021(\pm0.000)$ & $0.052(\pm0.001)$ & $3.486(\pm0.046)$ & $16.313(\pm1.033)$ & $204.254(\pm17.579)$ & $967.672(\pm102.919)$ & $0.005(\pm0.000)$ & $0.025(\pm0.005)$ & $0.025(\pm0.001)$ & $0.259(\pm0.036)$ & $0.010(\pm0.001)$ & $0.093(\pm0.010)$ \\
    & DANN & TB & $0.179(\pm0.025)$ & $0.402(\pm0.031)$ & $0.023(\pm0.003)$ & $0.047(\pm0.004)$ & $4.053(\pm1.074)$ & $13.722(\pm1.352)$ & $198.993(\pm8.666)$ & $1145.411(\pm52.265)$ & $0.006(\pm0.001)$ & $0.017(\pm0.002)$ & $0.037(\pm0.023)$ & $0.187(\pm0.043)$ & $0.016(\pm0.012)$ & $0.082(\pm0.015)$ \\
    \cmidrule(lr){2-17}
    & CMD & DEV & $0.171(\pm0.006)$ & $0.463(\pm0.013)$ & $0.022(\pm0.001)$ & $0.051(\pm0.001)$ & $3.614(\pm0.183)$ & $19.484(\pm0.495)$ & $190.868(\pm13.710)$ & $1481.991(\pm135.535)$ & $0.005(\pm0.000)$ & $0.040(\pm0.001)$ & $0.024(\pm0.003)$ & $0.329(\pm0.029)$ & $0.011(\pm0.002)$ & $0.099(\pm0.006)$ \\
    & CMD & IWV & $0.167(\pm0.001)$ & $0.422(\pm0.005)$ & $0.021(\pm0.000)$ & $0.050(\pm0.001)$ & $3.429(\pm0.050)$ & $14.433(\pm0.748)$ & $197.423(\pm8.677)$ & $1132.796(\pm83.429)$ & $0.005(\pm0.000)$ & $0.016(\pm0.003)$ & $0.022(\pm0.001)$ & $0.230(\pm0.038)$ & $0.009(\pm0.001)$ & $0.098(\pm0.009)$ \\
    & CMD & SB & $0.167(\pm0.001)$ & $0.421(\pm0.006)$ & $0.021(\pm0.000)$ & $0.050(\pm0.001)$ & $3.438(\pm0.052)$ & $14.409(\pm0.865)$ & $196.147(\pm12.779)$ & $1120.300(\pm81.184)$ & $0.005(\pm0.000)$ & $0.017(\pm0.004)$ & $0.023(\pm0.001)$ & $0.188(\pm0.028)$ & $0.009(\pm0.001)$ & $0.085(\pm0.013)$ \\
    & CMD & TB & $0.167(\pm0.002)$ & $0.418(\pm0.007)$ & $0.021(\pm0.000)$ & $0.050(\pm0.001)$ & $3.496(\pm0.113)$ & $14.716(\pm1.525)$ & $188.742(\pm14.867)$ & $1090.628(\pm95.042)$ & $0.005(\pm0.000)$ & $0.019(\pm0.007)$ & $0.024(\pm0.003)$ & $0.202(\pm0.051)$ & $0.010(\pm0.001)$ & $0.088(\pm0.010)$ \\
    \cmidrule(lr){2-17}
    & DARE-GRAM & DEV & $0.181(\pm0.002)$ & $0.413(\pm0.014)$ & $0.023(\pm0.000)$ & $0.049(\pm0.002)$ & $4.064(\pm0.051)$ & $14.552(\pm0.757)$ & $185.139(\pm4.471)$ & $1067.608(\pm55.122)$ & $0.006(\pm0.000)$ & $0.019(\pm0.003)$ & $0.033(\pm0.002)$ & $0.197(\pm0.027)$ & $0.015(\pm0.001)$ & $0.084(\pm0.007)$ \\
    & \cellcolor{bestrow}\underline{DARE-GRAM} & \cellcolor{bestrow}\underline{IWV} & \cellcolor{bestrow}$0.181(\pm0.001)$ & \cellcolor{bestrow}$\underline{0.400(\pm0.009)}$ & \cellcolor{bestrow}$0.023(\pm0.000)$ & \cellcolor{bestrow}$0.047(\pm0.001)$ & \cellcolor{bestrow}$4.022(\pm0.103)$ & \cellcolor{bestrow}$13.917(\pm0.494)$ & \cellcolor{bestrow}$192.863(\pm8.477)$ & \cellcolor{bestrow}$1098.454(\pm101.086)$ & \cellcolor{bestrow}$0.006(\pm0.000)$ & \cellcolor{bestrow}$0.019(\pm0.002)$ & \cellcolor{bestrow}$0.031(\pm0.003)$ & \cellcolor{bestrow}$0.176(\pm0.033)$ & \cellcolor{bestrow}$0.014(\pm0.001)$ & \cellcolor{bestrow}$0.080(\pm0.011)$ \\
    & DARE-GRAM & SB & $0.181(\pm0.001)$ & $0.402(\pm0.014)$ & $0.023(\pm0.000)$ & $0.048(\pm0.002)$ & $4.025(\pm0.058)$ & $13.886(\pm1.114)$ & $188.762(\pm5.613)$ & $1035.152(\pm59.421)$ & $0.006(\pm0.000)$ & $0.019(\pm0.003)$ & $0.032(\pm0.002)$ & $0.185(\pm0.050)$ & $0.015(\pm0.001)$ & $0.079(\pm0.010)$ \\
    & DARE-GRAM & TB & $0.180(\pm0.002)$ & $0.389(\pm0.009)$ & $0.023(\pm0.000)$ & $0.046(\pm0.001)$ & $3.988(\pm0.111)$ & $13.689(\pm0.462)$ & $190.257(\pm8.218)$ & $1065.968(\pm22.420)$ & $0.006(\pm0.000)$ & $0.019(\pm0.001)$ & $0.031(\pm0.003)$ & $0.182(\pm0.014)$ & $0.014(\pm0.002)$ & $0.083(\pm0.006)$ \\
    \cmidrule(lr){2-17}
    & Deep Coral & DEV & $0.168(\pm0.002)$ & $0.420(\pm0.007)$ & $0.021(\pm0.000)$ & $0.050(\pm0.001)$ & $3.512(\pm0.099)$ & $14.659(\pm0.471)$ & $194.486(\pm13.272)$ & $1125.363(\pm59.781)$ & $0.005(\pm0.000)$ & $0.018(\pm0.002)$ & $0.024(\pm0.002)$ & $0.201(\pm0.028)$ & $0.010(\pm0.002)$ & $0.095(\pm0.010)$ \\
    & Deep Coral & IWV & $0.167(\pm0.002)$ & $0.418(\pm0.012)$ & $0.021(\pm0.000)$ & $0.050(\pm0.001)$ & $3.487(\pm0.149)$ & $14.102(\pm0.979)$ & $188.302(\pm20.969)$ & $1145.887(\pm54.161)$ & $0.005(\pm0.000)$ & $0.016(\pm0.003)$ & $0.023(\pm0.004)$ & $0.176(\pm0.015)$ & $0.010(\pm0.002)$ & $0.084(\pm0.018)$ \\
    & Deep Coral & SB & $0.167(\pm0.001)$ & $0.422(\pm0.004)$ & $0.021(\pm0.000)$ & $0.050(\pm0.001)$ & $3.470(\pm0.074)$ & $14.295(\pm0.388)$ & $194.596(\pm6.084)$ & $1133.142(\pm36.628)$ & $0.005(\pm0.000)$ & $0.016(\pm0.002)$ & $0.023(\pm0.003)$ & $0.180(\pm0.026)$ & $0.010(\pm0.001)$ & $0.088(\pm0.010)$ \\
    & Deep Coral & TB & $0.186(\pm0.037)$ & $0.394(\pm0.039)$ & $0.024(\pm0.005)$ & $0.046(\pm0.006)$ & $4.461(\pm1.902)$ & $13.099(\pm1.026)$ & $198.761(\pm14.133)$ & $1146.907(\pm42.814)$ & $0.007(\pm0.003)$ & $0.016(\pm0.003)$ & $0.043(\pm0.038)$ & $0.182(\pm0.017)$ & $0.019(\pm0.018)$ & $0.084(\pm0.017)$ \\
    \midrule
    \multirow{17}{*}{UPT} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.245(\pm0.009)$ & \cellcolor{baselinerow}$0.555(\pm0.032)$ & \cellcolor{baselinerow}$0.023(\pm0.001)$ & \cellcolor{baselinerow}$0.047(\pm0.001)$ & \cellcolor{baselinerow}$4.282(\pm0.348)$ & \cellcolor{baselinerow}$14.419(\pm1.589)$ & \cellcolor{baselinerow}$227.491(\pm12.360)$ & \cellcolor{baselinerow}$1368.633(\pm267.150)$ & \cellcolor{baselinerow}$0.006(\pm0.001)$ & \cellcolor{baselinerow}$0.023(\pm0.006)$ & \cellcolor{baselinerow}$0.038(\pm0.007)$ & \cellcolor{baselinerow}$0.189(\pm0.038)$ & \cellcolor{baselinerow}$0.020(\pm0.004)$ & \cellcolor{baselinerow}$0.077(\pm0.001)$ \\
    \cmidrule(lr){2-17}
    & DANN & DEV & $0.182(\pm0.003)$ & $0.471(\pm0.058)$ & $0.023(\pm0.000)$ & $0.051(\pm0.003)$ & $4.274(\pm0.258)$ & $19.837(\pm4.286)$ & $225.431(\pm4.248)$ & $1425.305(\pm633.043)$ & $0.006(\pm0.000)$ & $0.040(\pm0.016)$ & $0.041(\pm0.009)$ & $0.307(\pm0.103)$ & $0.022(\pm0.005)$ & $0.094(\pm0.017)$ \\
    & DANN & IWV & $0.190(\pm0.005)$ & $0.413(\pm0.016)$ & $0.024(\pm0.001)$ & $0.047(\pm0.002)$ & $4.638(\pm0.265)$ & $15.433(\pm0.867)$ & $233.500(\pm12.560)$ & $1240.607(\pm136.631)$ & $0.007(\pm0.000)$ & $0.025(\pm0.007)$ & $0.051(\pm0.007)$ & $0.200(\pm0.027)$ & $0.027(\pm0.005)$ & $0.086(\pm0.005)$ \\
    & DANN & SB & $0.181(\pm0.004)$ & $0.484(\pm0.044)$ & $0.023(\pm0.000)$ & $0.053(\pm0.001)$ & $4.168(\pm0.228)$ & $21.804(\pm1.764)$ & $219.696(\pm8.503)$ & $1227.611(\pm735.315)$ & $0.006(\pm0.000)$ & $0.047(\pm0.007)$ & $0.038(\pm0.008)$ & $0.358(\pm0.048)$ & $0.020(\pm0.003)$ & $0.105(\pm0.005)$ \\
    & DANN & TB & $0.192(\pm0.002)$ & $0.399(\pm0.010)$ & $0.024(\pm0.000)$ & $0.046(\pm0.001)$ & $4.813(\pm0.139)$ & $14.593(\pm1.536)$ & $231.853(\pm4.218)$ & $1198.586(\pm56.200)$ & $0.007(\pm0.000)$ & $0.024(\pm0.008)$ & $0.061(\pm0.004)$ & $0.198(\pm0.026)$ & $0.033(\pm0.001)$ & $0.083(\pm0.008)$ \\
    \cmidrule(lr){2-17}
    & CMD & DEV & $0.183(\pm0.002)$ & $0.454(\pm0.022)$ & $0.023(\pm0.000)$ & $0.051(\pm0.001)$ & $4.309(\pm0.164)$ & $19.071(\pm3.429)$ & $222.625(\pm6.928)$ & $1219.331(\pm93.363)$ & $0.006(\pm0.000)$ & $0.037(\pm0.013)$ & $0.040(\pm0.006)$ & $0.336(\pm0.089)$ & $0.022(\pm0.004)$ & $0.105(\pm0.013)$ \\
    & CMD & IWV & $0.188(\pm0.010)$ & $0.406(\pm0.018)$ & $0.024(\pm0.001)$ & $0.047(\pm0.002)$ & $4.364(\pm0.279)$ & $14.790(\pm1.984)$ & $223.901(\pm12.563)$ & $1172.144(\pm59.202)$ & $0.006(\pm0.000)$ & $0.024(\pm0.008)$ & $0.040(\pm0.005)$ & $0.212(\pm0.054)$ & $0.021(\pm0.003)$ & $0.076(\pm0.005)$ \\
    & CMD & SB & $0.182(\pm0.003)$ & $0.420(\pm0.033)$ & $0.023(\pm0.000)$ & $0.048(\pm0.003)$ & $4.197(\pm0.180)$ & $16.087(\pm3.323)$ & $221.971(\pm14.880)$ & $1210.818(\pm93.433)$ & $0.006(\pm0.000)$ & $0.027(\pm0.012)$ & $0.037(\pm0.006)$ & $0.259(\pm0.090)$ & $0.020(\pm0.004)$ & $0.085(\pm0.019)$ \\
    & CMD & TB & $0.188(\pm0.010)$ & $0.400(\pm0.011)$ & $0.024(\pm0.001)$ & $0.046(\pm0.001)$ & $4.399(\pm0.308)$ & $14.179(\pm1.294)$ & $219.948(\pm6.759)$ & $1168.545(\pm59.391)$ & $0.007(\pm0.000)$ & $0.021(\pm0.004)$ & $0.043(\pm0.009)$ & $0.195(\pm0.039)$ & $0.022(\pm0.005)$ & $0.077(\pm0.006)$ \\
    \cmidrule(lr){2-17}
    & DARE-GRAM & DEV & $0.182(\pm0.002)$ & $0.434(\pm0.024)$ & $0.023(\pm0.000)$ & $0.050(\pm0.002)$ & $4.220(\pm0.158)$ & $15.053(\pm1.759)$ & $228.164(\pm6.367)$ & $1455.892(\pm221.406)$ & $0.006(\pm0.000)$ & $0.023(\pm0.009)$ & $0.041(\pm0.007)$ & $0.213(\pm0.032)$ & $0.021(\pm0.003)$ & $0.087(\pm0.017)$ \\
    & \cellcolor{bestrow}\underline{DARE-GRAM} & \cellcolor{bestrow}\underline{IWV} & \cellcolor{bestrow}$0.184(\pm0.004)$ & \cellcolor{bestrow}$\underline{0.406(\pm0.011)}$ & \cellcolor{bestrow}$0.023(\pm0.001)$ & \cellcolor{bestrow}$0.046(\pm0.001)$ & \cellcolor{bestrow}$4.321(\pm0.237)$ & \cellcolor{bestrow}$14.487(\pm1.889)$ & \cellcolor{bestrow}$231.993(\pm11.044)$ & \cellcolor{bestrow}$1312.199(\pm91.332)$ & \cellcolor{bestrow}$0.007(\pm0.000)$ & \cellcolor{bestrow}$0.023(\pm0.008)$ & \cellcolor{bestrow}$0.042(\pm0.006)$ & \cellcolor{bestrow}$0.178(\pm0.035)$ & \cellcolor{bestrow}$0.022(\pm0.003)$ & \cellcolor{bestrow}$0.070(\pm0.008)$ \\
    & DARE-GRAM & SB & $0.181(\pm0.002)$ & $0.423(\pm0.020)$ & $0.023(\pm0.000)$ & $0.048(\pm0.003)$ & $4.123(\pm0.105)$ & $15.001(\pm1.649)$ & $226.325(\pm6.989)$ & $1375.124(\pm267.247)$ & $0.006(\pm0.000)$ & $0.024(\pm0.008)$ & $0.035(\pm0.003)$ & $0.203(\pm0.018)$ & $0.018(\pm0.002)$ & $0.082(\pm0.016)$ \\
    & DARE-GRAM & TB & $0.185(\pm0.003)$ & $0.399(\pm0.008)$ & $0.023(\pm0.000)$ & $0.046(\pm0.001)$ & $4.382(\pm0.201)$ & $13.795(\pm1.101)$ & $230.390(\pm14.379)$ & $1219.709(\pm96.076)$ & $0.007(\pm0.000)$ & $0.019(\pm0.004)$ & $0.043(\pm0.006)$ & $0.195(\pm0.022)$ & $0.023(\pm0.004)$ & $0.081(\pm0.009)$ \\
    \cmidrule(lr){2-17}
    & Deep Coral & DEV & $0.183(\pm0.002)$ & $0.407(\pm0.020)$ & $0.023(\pm0.000)$ & $0.047(\pm0.002)$ & $4.311(\pm0.153)$ & $14.246(\pm1.302)$ & $223.939(\pm5.679)$ & $1234.411(\pm32.117)$ & $0.006(\pm0.000)$ & $0.021(\pm0.004)$ & $0.043(\pm0.008)$ & $0.214(\pm0.039)$ & $0.022(\pm0.003)$ & $0.079(\pm0.005)$ \\
    & Deep Coral & IWV & $0.185(\pm0.003)$ & $0.408(\pm0.017)$ & $0.023(\pm0.001)$ & $0.047(\pm0.002)$ & $4.417(\pm0.256)$ & $14.644(\pm0.797)$ & $229.842(\pm11.605)$ & $1224.367(\pm56.828)$ & $0.007(\pm0.000)$ & $0.022(\pm0.003)$ & $0.048(\pm0.013)$ & $0.212(\pm0.034)$ & $0.024(\pm0.006)$ & $0.079(\pm0.006)$ \\
    & Deep Coral & SB & $0.182(\pm0.003)$ & $0.417(\pm0.025)$ & $0.023(\pm0.000)$ & $0.048(\pm0.002)$ & $4.218(\pm0.193)$ & $14.577(\pm1.605)$ & $226.699(\pm8.025)$ & $1355.900(\pm286.449)$ & $0.006(\pm0.000)$ & $0.022(\pm0.006)$ & $0.039(\pm0.006)$ & $0.198(\pm0.062)$ & $0.020(\pm0.002)$ & $0.075(\pm0.007)$ \\
    & Deep Coral & TB & $0.188(\pm0.006)$ & $0.398(\pm0.016)$ & $0.024(\pm0.001)$ & $0.046(\pm0.001)$ & $4.460(\pm0.304)$ & $13.784(\pm1.420)$ & $228.985(\pm3.418)$ & $1213.581(\pm69.288)$ & $0.007(\pm0.000)$ & $0.020(\pm0.004)$ & $0.045(\pm0.011)$ & $0.186(\pm0.023)$ & $0.024(\pm0.006)$ & $0.079(\pm0.010)$ \\
    \bottomrule
  \end{tabular}

==> (inline-3) <==
\begin{tabular}{lllcccccccccccccccccc}
    \toprule
    \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\makecell{\textbf{DA}\\ \textbf{Algorithm}}} & \multirow{2}{*}{\makecell{\textbf{Model}\\ \textbf{Selection}}} & \multicolumn{2}{c}{\textbf{All Fields Normalized Avg (-)}} & \multicolumn{2}{c}{\textbf{Deformation (mm)}} & \multicolumn{2}{c}{\textbf{Cauchy Stress (MPa)}} & \multicolumn{2}{c}{\textbf{Mises Stress (MPa)}} & \multicolumn{2}{c}{\textbf{Logarithmic Strain ($\mathbf{\times 10^{-2}}$)}} & \multicolumn{2}{c}{\textbf{Equivalent Plastic Strain ($\mathbf{\times 10^{-2}}$)}} & \multicolumn{2}{c}{\textbf{Temperature (K)}} & \multicolumn{2}{c}{\textbf{Relative Custom Error (-)}} & \multicolumn{2}{c}{\textbf{VM Consistency (-)}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
      &   &  & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} & \textbf{SRC} & \textbf{TGT} \\
    \midrule
    \multirow{17}{*}{\underline{\textbf{GraphSAGE}}} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.018(\pm0.000)$ & \cellcolor{baselinerow}$0.268(\pm0.009)$ & \cellcolor{baselinerow}$0.511(\pm0.015)$ & \cellcolor{baselinerow}$3.644(\pm0.149)$ & \cellcolor{baselinerow}$1.242(\pm0.013)$ & \cellcolor{baselinerow}$10.236(\pm0.675)$ & \cellcolor{baselinerow}$2.072(\pm0.027)$ & \cellcolor{baselinerow}$17.402(\pm1.039)$ & \cellcolor{baselinerow}$0.022(\pm0.000)$ & \cellcolor{baselinerow}$0.559(\pm0.048)$ & \cellcolor{baselinerow}$0.029(\pm0.000)$ & \cellcolor{baselinerow}$0.894(\pm0.056)$ & \cellcolor{baselinerow}$0.418(\pm0.013)$ & \cellcolor{baselinerow}$13.953(\pm1.645)$ & \cellcolor{baselinerow}$0.042(\pm0.002)$ & \cellcolor{baselinerow}$0.234(\pm0.007)$ & \cellcolor{baselinerow}$0.051(\pm0.000)$ & \cellcolor{baselinerow}$0.046(\pm0.003)$ \\
    \cmidrule(lr){2-21}
    & DANN & DEV & $0.017(\pm0.002)$ & $0.919(\pm0.476)$ & $0.591(\pm0.086)$ & $10.937(\pm4.900)$ & $1.338(\pm0.091)$ & $40.770(\pm21.162)$ & $2.236(\pm0.177)$ & $77.413(\pm41.472)$ & $0.024(\pm0.003)$ & $2.746(\pm1.497)$ & $0.033(\pm0.004)$ & $4.259(\pm2.313)$ & $0.596(\pm0.144)$ & $46.857(\pm22.474)$ & $0.050(\pm0.008)$ & $0.594(\pm0.243)$ & $0.052(\pm0.001)$ & $0.056(\pm0.006)$ \\
    & DANN & IWV & $0.015(\pm0.000)$ & $0.225(\pm0.002)$ & $0.516(\pm0.031)$ & $3.627(\pm0.234)$ & $1.245(\pm0.012)$ & $10.300(\pm0.717)$ & $2.061(\pm0.028)$ & $17.695(\pm1.086)$ & $0.022(\pm0.000)$ & $0.564(\pm0.038)$ & $0.029(\pm0.000)$ & $0.897(\pm0.044)$ & $0.424(\pm0.016)$ & $14.186(\pm1.327)$ & $0.042(\pm0.002)$ & $0.238(\pm0.004)$ & $0.051(\pm0.001)$ & $0.047(\pm0.004)$ \\
    & DANN & SB & $0.015(\pm0.000)$ & $0.225(\pm0.006)$ & $0.541(\pm0.026)$ & $3.629(\pm0.156)$ & $1.241(\pm0.007)$ & $10.414(\pm0.733)$ & $2.051(\pm0.011)$ & $17.479(\pm1.108)$ & $0.022(\pm0.000)$ & $0.563(\pm0.033)$ & $0.029(\pm0.000)$ & $0.906(\pm0.043)$ & $0.422(\pm0.007)$ & $13.774(\pm1.895)$ & $0.042(\pm0.002)$ & $0.247(\pm0.012)$ & $0.051(\pm0.001)$ & $0.045(\pm0.004)$ \\
    & DANN & TB & $0.015(\pm0.000)$ & $0.221(\pm0.005)$ & $0.524(\pm0.012)$ & $3.601(\pm0.153)$ & $1.238(\pm0.008)$ & $10.127(\pm0.456)$ & $2.057(\pm0.024)$ & $17.092(\pm0.670)$ & $0.022(\pm0.000)$ & $0.553(\pm0.038)$ & $0.029(\pm0.000)$ & $0.892(\pm0.047)$ & $0.417(\pm0.012)$ & $13.638(\pm1.908)$ & $0.042(\pm0.002)$ & $0.237(\pm0.004)$ & $0.051(\pm0.000)$ & $0.045(\pm0.004)$ \\
    \cmidrule(lr){2-21}
    & CMD & DEV & $0.018(\pm0.000)$ & $1.633(\pm0.106)$ & $0.590(\pm0.065)$ & $15.769(\pm0.955)$ & $1.416(\pm0.009)$ & $91.782(\pm3.622)$ & $2.421(\pm0.031)$ & $135.947(\pm7.972)$ & $0.025(\pm0.000)$ & $4.276(\pm0.159)$ & $0.036(\pm0.000)$ & $6.350(\pm0.143)$ & $0.573(\pm0.017)$ & $81.683(\pm19.853)$ & $0.055(\pm0.002)$ & $0.832(\pm0.053)$ & $0.052(\pm0.001)$ & $0.163(\pm0.067)$ \\
    & CMD & IWV & $0.015(\pm0.000)$ & $0.228(\pm0.006)$ & $0.515(\pm0.052)$ & $3.917(\pm0.205)$ & $1.247(\pm0.009)$ & $10.554(\pm0.878)$ & $2.066(\pm0.020)$ & $17.262(\pm1.266)$ & $0.022(\pm0.000)$ & $0.570(\pm0.013)$ & $0.029(\pm0.000)$ & $0.910(\pm0.020)$ & $0.420(\pm0.009)$ & $14.467(\pm1.285)$ & $0.043(\pm0.003)$ & $0.243(\pm0.008)$ & $0.051(\pm0.000)$ & $0.050(\pm0.005)$ \\
    & CMD & SB & $0.015(\pm0.000)$ & $0.526(\pm0.585)$ & $0.513(\pm0.007)$ & $6.806(\pm6.248)$ & $1.241(\pm0.006)$ & $24.618(\pm28.822)$ & $2.056(\pm0.011)$ & $44.489(\pm54.360)$ & $0.022(\pm0.000)$ & $1.512(\pm1.808)$ & $0.029(\pm0.000)$ & $2.352(\pm2.815)$ & $0.415(\pm0.021)$ & $26.206(\pm21.928)$ & $0.042(\pm0.004)$ & $0.390(\pm0.297)$ & $0.051(\pm0.001)$ & $0.059(\pm0.036)$ \\
    & CMD & TB & $0.015(\pm0.000)$ & $0.226(\pm0.005)$ & $0.511(\pm0.044)$ & $3.862(\pm0.188)$ & $1.246(\pm0.010)$ & $10.504(\pm0.874)$ & $2.070(\pm0.017)$ & $17.354(\pm1.473)$ & $0.022(\pm0.000)$ & $0.557(\pm0.020)$ & $0.030(\pm0.000)$ & $0.902(\pm0.027)$ & $0.423(\pm0.011)$ & $14.562(\pm1.310)$ & $0.043(\pm0.002)$ & $0.244(\pm0.011)$ & $0.051(\pm0.001)$ & $0.048(\pm0.002)$ \\
    \cmidrule(lr){2-21}
    & DARE-GRAM & DEV & $0.015(\pm0.000)$ & $1.308(\pm0.026)$ & $0.517(\pm0.025)$ & $15.467(\pm0.309)$ & $1.245(\pm0.010)$ & $58.318(\pm2.153)$ & $2.063(\pm0.035)$ & $110.526(\pm5.474)$ & $0.022(\pm0.000)$ & $4.012(\pm0.079)$ & $0.029(\pm0.000)$ & $6.293(\pm0.132)$ & $0.413(\pm0.005)$ & $61.587(\pm2.596)$ & $0.042(\pm0.002)$ & $0.818(\pm0.015)$ & $0.051(\pm0.001)$ & $0.081(\pm0.046)$ \\
    & DARE-GRAM & IWV & $0.015(\pm0.000)$ & $0.314(\pm0.179)$ & $0.521(\pm0.042)$ & $4.670(\pm2.201)$ & $1.240(\pm0.011)$ & $17.401(\pm14.071)$ & $2.056(\pm0.019)$ & $26.995(\pm20.257)$ & $0.022(\pm0.000)$ & $0.742(\pm0.356)$ & $0.029(\pm0.001)$ & $1.148(\pm0.487)$ & $0.411(\pm0.010)$ & $17.023(\pm6.138)$ & $0.042(\pm0.001)$ & $0.276(\pm0.053)$ & $0.051(\pm0.000)$ & $0.067(\pm0.045)$ \\
    & DARE-GRAM & SB & $0.015(\pm0.000)$ & $0.226(\pm0.005)$ & $0.509(\pm0.015)$ & $3.554(\pm0.302)$ & $1.237(\pm0.005)$ & $10.274(\pm0.624)$ & $2.045(\pm0.012)$ & $17.144(\pm0.927)$ & $0.022(\pm0.000)$ & $0.566(\pm0.027)$ & $0.029(\pm0.000)$ & $0.900(\pm0.023)$ & $0.419(\pm0.011)$ & $14.608(\pm1.418)$ & $0.041(\pm0.002)$ & $0.239(\pm0.005)$ & $0.051(\pm0.001)$ & $0.045(\pm0.001)$ \\
    & DARE-GRAM & TB & $0.015(\pm0.000)$ & $0.224(\pm0.004)$ & $0.501(\pm0.066)$ & $3.449(\pm0.419)$ & $1.244(\pm0.010)$ & $10.196(\pm0.552)$ & $2.060(\pm0.023)$ & $16.901(\pm0.618)$ & $0.022(\pm0.000)$ & $0.563(\pm0.029)$ & $0.029(\pm0.001)$ & $0.896(\pm0.024)$ & $0.413(\pm0.009)$ & $14.266(\pm1.171)$ & $0.042(\pm0.002)$ & $0.245(\pm0.010)$ & $0.051(\pm0.001)$ & $0.047(\pm0.004)$ \\
    \cmidrule(lr){2-21}
    & Deep Coral & DEV & $0.015(\pm0.000)$ & $0.225(\pm0.006)$ & $0.519(\pm0.038)$ & $3.494(\pm0.380)$ & $1.242(\pm0.005)$ & $10.656(\pm0.739)$ & $2.067(\pm0.027)$ & $18.107(\pm1.378)$ & $0.022(\pm0.000)$ & $0.554(\pm0.037)$ & $0.029(\pm0.000)$ & $0.888(\pm0.034)$ & $0.414(\pm0.009)$ & $13.953(\pm1.922)$ & $0.042(\pm0.002)$ & $0.240(\pm0.009)$ & $0.051(\pm0.000)$ & $0.048(\pm0.005)$ \\
    & Deep Coral & IWV & $0.015(\pm0.000)$ & $0.555(\pm0.249)$ & $0.532(\pm0.043)$ & $6.450(\pm3.510)$ & $1.247(\pm0.010)$ & $30.017(\pm13.989)$ & $2.053(\pm0.017)$ & $47.120(\pm19.838)$ & $0.022(\pm0.000)$ & $1.362(\pm0.719)$ & $0.029(\pm0.000)$ & $2.177(\pm1.138)$ & $0.410(\pm0.008)$ & $27.658(\pm10.425)$ & $0.042(\pm0.002)$ & $0.464(\pm0.345)$ & $0.051(\pm0.000)$ & $0.102(\pm0.062)$ \\
    & \cellcolor{bestrow}\underline{\textbf{Deep Coral}} & \cellcolor{bestrow}\underline{\textbf{SB}} & \cellcolor{bestrow}$0.015(\pm0.000)$ & \cellcolor{bestrow}$\underline{\mathbf{0.223(\pm0.005)}}$ & \cellcolor{bestrow}$0.522(\pm0.041)$ & \cellcolor{bestrow}$4.059(\pm0.456)$ & \cellcolor{bestrow}$1.238(\pm0.005)$ & \cellcolor{bestrow}$10.253(\pm0.638)$ & \cellcolor{bestrow}$2.051(\pm0.012)$ & \cellcolor{bestrow}$17.030(\pm0.762)$ & \cellcolor{bestrow}$0.022(\pm0.000)$ & \cellcolor{bestrow}$0.557(\pm0.024)$ & \cellcolor{bestrow}$0.029(\pm0.000)$ & \cellcolor{bestrow}$0.899(\pm0.024)$ & \cellcolor{bestrow}$0.409(\pm0.008)$ & \cellcolor{bestrow}$14.219(\pm1.003)$ & \cellcolor{bestrow}$0.040(\pm0.001)$ & \cellcolor{bestrow}$0.246(\pm0.010)$ & \cellcolor{bestrow}$0.051(\pm0.000)$ & \cellcolor{bestrow}$0.047(\pm0.004)$ \\
    & Deep Coral & TB & $0.015(\pm0.000)$ & $0.220(\pm0.002)$ & $0.519(\pm0.016)$ & $3.671(\pm0.162)$ & $1.245(\pm0.008)$ & $10.511(\pm0.914)$ & $2.068(\pm0.026)$ & $17.997(\pm1.432)$ & $0.022(\pm0.000)$ & $0.534(\pm0.031)$ & $0.030(\pm0.000)$ & $0.861(\pm0.016)$ & $0.418(\pm0.011)$ & $13.474(\pm2.073)$ & $0.043(\pm0.001)$ & $0.233(\pm0.006)$ & $0.051(\pm0.000)$ & $0.045(\pm0.005)$ \\
    \midrule
    \multirow{17}{*}{PointNet} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.030(\pm0.001)$ & \cellcolor{baselinerow}$0.294(\pm0.017)$ & \cellcolor{baselinerow}$1.884(\pm0.002)$ & \cellcolor{baselinerow}$8.745(\pm0.082)$ & \cellcolor{baselinerow}$1.842(\pm0.097)$ & \cellcolor{baselinerow}$11.156(\pm0.394)$ & \cellcolor{baselinerow}$3.204(\pm0.168)$ & \cellcolor{baselinerow}$18.654(\pm0.286)$ & \cellcolor{baselinerow}$0.039(\pm0.002)$ & \cellcolor{baselinerow}$0.600(\pm0.069)$ & \cellcolor{baselinerow}$0.074(\pm0.002)$ & \cellcolor{baselinerow}$1.017(\pm0.067)$ & \cellcolor{baselinerow}$0.755(\pm0.051)$ & \cellcolor{baselinerow}$15.674(\pm1.109)$ & \cellcolor{baselinerow}$0.099(\pm0.003)$ & \cellcolor{baselinerow}$0.264(\pm0.011)$ & \cellcolor{baselinerow}$0.059(\pm0.002)$ & \cellcolor{baselinerow}$0.057(\pm0.006)$ \\
    \cmidrule(lr){2-21}
    & DANN & DEV & $0.026(\pm0.001)$ & $0.944(\pm0.465)$ & $1.886(\pm0.006)$ & $13.133(\pm2.946)$ & $1.892(\pm0.099)$ & $43.410(\pm21.446)$ & $3.317(\pm0.156)$ & $82.733(\pm42.115)$ & $0.040(\pm0.002)$ & $2.810(\pm1.477)$ & $0.075(\pm0.002)$ & $4.367(\pm2.261)$ & $0.847(\pm0.047)$ & $44.220(\pm18.821)$ & $0.100(\pm0.001)$ & $0.609(\pm0.232)$ & $0.060(\pm0.001)$ & $0.065(\pm0.006)$ \\
    & DANN & IWV & $0.025(\pm0.001)$ & $0.471(\pm0.456)$ & $1.887(\pm0.003)$ & $10.105(\pm2.884)$ & $1.845(\pm0.047)$ & $21.910(\pm21.751)$ & $3.249(\pm0.065)$ & $39.917(\pm42.080)$ & $0.039(\pm0.001)$ & $1.306(\pm1.466)$ & $0.074(\pm0.001)$ & $2.094(\pm2.222)$ & $0.790(\pm0.038)$ & $24.097(\pm14.878)$ & $0.101(\pm0.001)$ & $0.375(\pm0.225)$ & $0.059(\pm0.001)$ & $0.061(\pm0.002)$ \\
    & DANN & SB & $0.024(\pm0.001)$ & $0.240(\pm0.008)$ & $1.885(\pm0.002)$ & $8.663(\pm0.125)$ & $1.815(\pm0.102)$ & $10.889(\pm0.620)$ & $3.164(\pm0.167)$ & $17.906(\pm1.417)$ & $0.038(\pm0.002)$ & $0.582(\pm0.018)$ & $0.073(\pm0.002)$ & $0.995(\pm0.013)$ & $0.733(\pm0.035)$ & $16.055(\pm0.230)$ & $0.104(\pm0.002)$ & $0.262(\pm0.007)$ & $0.059(\pm0.001)$ & $0.057(\pm0.004)$ \\
    & DANN & TB & $0.025(\pm0.001)$ & $0.240(\pm0.008)$ & $1.885(\pm0.003)$ & $8.647(\pm0.120)$ & $1.812(\pm0.099)$ & $11.015(\pm0.608)$ & $3.167(\pm0.169)$ & $18.228(\pm1.395)$ & $0.038(\pm0.002)$ & $0.579(\pm0.017)$ & $0.073(\pm0.002)$ & $0.988(\pm0.023)$ & $0.744(\pm0.045)$ & $16.208(\pm0.088)$ & $0.103(\pm0.002)$ & $0.260(\pm0.010)$ & $0.059(\pm0.001)$ & $0.059(\pm0.003)$ \\
    \cmidrule(lr){2-21}
    & CMD & DEV & $0.026(\pm0.001)$ & $1.350(\pm0.032)$ & $1.883(\pm0.003)$ & $15.882(\pm0.203)$ & $1.962(\pm0.025)$ & $59.386(\pm2.375)$ & $3.452(\pm0.041)$ & $109.511(\pm3.884)$ & $0.041(\pm0.001)$ & $4.190(\pm0.069)$ & $0.076(\pm0.002)$ & $6.571(\pm0.112)$ & $0.782(\pm0.024)$ & $61.616(\pm2.307)$ & $0.104(\pm0.008)$ & $0.844(\pm0.009)$ & $0.063(\pm0.002)$ & $0.061(\pm0.012)$ \\
    & CMD & IWV & $0.025(\pm0.001)$ & $0.265(\pm0.031)$ & $1.884(\pm0.001)$ & $8.761(\pm0.141)$ & $1.854(\pm0.076)$ & $11.438(\pm0.451)$ & $3.243(\pm0.118)$ & $19.554(\pm0.984)$ & $0.039(\pm0.002)$ & $0.678(\pm0.146)$ & $0.074(\pm0.001)$ & $1.104(\pm0.160)$ & $0.796(\pm0.058)$ & $17.754(\pm2.117)$ & $0.101(\pm0.003)$ & $0.263(\pm0.001)$ & $0.059(\pm0.002)$ & $0.053(\pm0.006)$ \\
    & CMD & SB & $0.025(\pm0.001)$ & $0.271(\pm0.027)$ & $1.885(\pm0.002)$ & $8.864(\pm0.130)$ & $1.824(\pm0.060)$ & $11.501(\pm0.637)$ & $3.175(\pm0.118)$ & $19.705(\pm1.252)$ & $0.038(\pm0.001)$ & $0.705(\pm0.133)$ & $0.073(\pm0.001)$ & $1.115(\pm0.140)$ & $0.783(\pm0.043)$ & $19.258(\pm1.634)$ & $0.098(\pm0.003)$ & $0.254(\pm0.010)$ & $0.058(\pm0.001)$ & $0.053(\pm0.006)$ \\
    & CMD & TB & $0.025(\pm0.001)$ & $0.248(\pm0.013)$ & $1.884(\pm0.001)$ & $8.669(\pm0.087)$ & $1.862(\pm0.079)$ & $11.231(\pm0.511)$ & $3.249(\pm0.139)$ & $18.971(\pm1.554)$ & $0.039(\pm0.002)$ & $0.604(\pm0.057)$ & $0.074(\pm0.002)$ & $1.016(\pm0.063)$ & $0.777(\pm0.041)$ & $16.390(\pm0.964)$ & $0.097(\pm0.005)$ & $0.258(\pm0.005)$ & $0.059(\pm0.001)$ & $0.057(\pm0.004)$ \\
    \cmidrule(lr){2-21}
    & DARE-GRAM & DEV & $0.026(\pm0.001)$ & $1.230(\pm0.204)$ & $1.885(\pm0.002)$ & $14.848(\pm1.653)$ & $1.947(\pm0.097)$ & $54.263(\pm10.946)$ & $3.426(\pm0.168)$ & $100.759(\pm22.630)$ & $0.041(\pm0.002)$ & $3.742(\pm0.619)$ & $0.076(\pm0.002)$ & $5.825(\pm1.027)$ & $0.775(\pm0.057)$ & $63.334(\pm4.303)$ & $0.105(\pm0.008)$ & $0.773(\pm0.110)$ & $0.062(\pm0.002)$ & $0.064(\pm0.008)$ \\
    & \cellcolor{bestrow}\underline{DARE-GRAM} & \cellcolor{bestrow}\underline{IWV} & \cellcolor{bestrow}$0.025(\pm0.001)$ & \cellcolor{bestrow}$\underline{0.237(\pm0.014)}$ & \cellcolor{bestrow}$1.884(\pm0.001)$ & \cellcolor{bestrow}$8.710(\pm0.079)$ & \cellcolor{bestrow}$1.831(\pm0.100)$ & \cellcolor{bestrow}$10.724(\pm0.402)$ & \cellcolor{bestrow}$3.204(\pm0.206)$ & \cellcolor{bestrow}$18.228(\pm1.259)$ & \cellcolor{bestrow}$0.039(\pm0.002)$ & \cellcolor{bestrow}$0.590(\pm0.051)$ & \cellcolor{bestrow}$0.073(\pm0.002)$ & \cellcolor{bestrow}$0.997(\pm0.041)$ & \cellcolor{bestrow}$0.773(\pm0.042)$ & \cellcolor{bestrow}$14.373(\pm1.520)$ & \cellcolor{bestrow}$0.096(\pm0.007)$ & \cellcolor{bestrow}$0.258(\pm0.006)$ & \cellcolor{bestrow}$0.060(\pm0.003)$ & \cellcolor{bestrow}$0.058(\pm0.008)$ \\
    & DARE-GRAM & SB & $0.024(\pm0.001)$ & $0.255(\pm0.034)$ & $1.884(\pm0.001)$ & $8.692(\pm0.162)$ & $1.803(\pm0.094)$ & $11.360(\pm1.956)$ & $3.149(\pm0.161)$ & $19.056(\pm3.444)$ & $0.038(\pm0.001)$ & $0.622(\pm0.096)$ & $0.073(\pm0.002)$ & $1.035(\pm0.112)$ & $0.720(\pm0.052)$ & $17.668(\pm1.861)$ & $0.094(\pm0.005)$ & $0.258(\pm0.002)$ & $0.060(\pm0.003)$ & $0.055(\pm0.003)$ \\
    & DARE-GRAM & TB & $0.025(\pm0.001)$ & $0.236(\pm0.015)$ & $1.884(\pm0.002)$ & $8.719(\pm0.068)$ & $1.855(\pm0.108)$ & $11.118(\pm0.666)$ & $3.243(\pm0.188)$ & $18.343(\pm0.476)$ & $0.039(\pm0.002)$ & $0.577(\pm0.052)$ & $0.074(\pm0.002)$ & $0.979(\pm0.057)$ & $0.753(\pm0.050)$ & $14.359(\pm1.553)$ & $0.100(\pm0.009)$ & $0.256(\pm0.003)$ & $0.060(\pm0.003)$ & $0.065(\pm0.006)$ \\
    \cmidrule(lr){2-21}
    & Deep Coral & DEV & $0.026(\pm0.000)$ & $0.600(\pm0.250)$ & $1.883(\pm0.002)$ & $10.593(\pm1.396)$ & $1.896(\pm0.013)$ & $25.647(\pm11.942)$ & $3.345(\pm0.023)$ & $45.145(\pm20.665)$ & $0.040(\pm0.001)$ & $1.746(\pm0.774)$ & $0.074(\pm0.001)$ & $2.655(\pm1.108)$ & $0.772(\pm0.038)$ & $33.094(\pm13.725)$ & $0.102(\pm0.003)$ & $0.421(\pm0.116)$ & $0.062(\pm0.001)$ & $0.072(\pm0.019)$ \\
    & Deep Coral & IWV & $0.025(\pm0.001)$ & $0.611(\pm0.252)$ & $1.883(\pm0.002)$ & $10.702(\pm1.306)$ & $1.875(\pm0.063)$ & $27.807(\pm11.017)$ & $3.246(\pm0.117)$ & $49.485(\pm20.138)$ & $0.039(\pm0.001)$ & $1.743(\pm0.766)$ & $0.075(\pm0.001)$ & $2.656(\pm1.110)$ & $0.758(\pm0.034)$ & $31.020(\pm15.134)$ & $0.102(\pm0.004)$ & $0.418(\pm0.122)$ & $0.060(\pm0.001)$ & $0.086(\pm0.021)$ \\
    & Deep Coral & SB & $0.025(\pm0.001)$ & $0.246(\pm0.012)$ & $1.884(\pm0.001)$ & $8.727(\pm0.095)$ & $1.817(\pm0.079)$ & $11.040(\pm0.848)$ & $3.196(\pm0.183)$ & $19.113(\pm1.497)$ & $0.038(\pm0.002)$ & $0.597(\pm0.027)$ & $0.073(\pm0.002)$ & $0.999(\pm0.023)$ & $0.776(\pm0.030)$ & $16.392(\pm2.006)$ & $0.098(\pm0.003)$ & $0.259(\pm0.013)$ & $0.059(\pm0.003)$ & $0.057(\pm0.007)$ \\
    & Deep Coral & TB & $0.025(\pm0.001)$ & $0.243(\pm0.009)$ & $1.884(\pm0.001)$ & $8.712(\pm0.058)$ & $1.834(\pm0.097)$ & $11.164(\pm1.045)$ & $3.205(\pm0.176)$ & $18.788(\pm1.082)$ & $0.038(\pm0.002)$ & $0.592(\pm0.022)$ & $0.074(\pm0.003)$ & $0.992(\pm0.018)$ & $0.768(\pm0.025)$ & $15.480(\pm0.885)$ & $0.097(\pm0.002)$ & $0.254(\pm0.015)$ & $0.059(\pm0.001)$ & $0.056(\pm0.007)$ \\
    \midrule
    \multirow{17}{*}{Transolver} & \cellcolor{baselinerow}- & \cellcolor{baselinerow}- & \cellcolor{baselinerow}$0.023(\pm0.001)$ & \cellcolor{baselinerow}$1.047(\pm0.380)$ & \cellcolor{baselinerow}$0.437(\pm0.027)$ & \cellcolor{baselinerow}$11.495(\pm7.221)$ & \cellcolor{baselinerow}$1.437(\pm0.054)$ & \cellcolor{baselinerow}$35.240(\pm16.432)$ & \cellcolor{baselinerow}$2.447(\pm0.135)$ & \cellcolor{baselinerow}$60.281(\pm23.769)$ & \cellcolor{baselinerow}$0.029(\pm0.001)$ & \cellcolor{baselinerow}$2.648(\pm1.172)$ & \cellcolor{baselinerow}$0.041(\pm0.002)$ & \cellcolor{baselinerow}$4.045(\pm1.922)$ & \cellcolor{baselinerow}$1.083(\pm0.051)$ & \cellcolor{baselinerow}$50.183(\pm8.886)$ & \cellcolor{baselinerow}$0.062(\pm0.003)$ & \cellcolor{baselinerow}$0.573(\pm0.213)$ & \cellcolor{baselinerow}$0.051(\pm0.002)$ & \cellcolor{baselinerow}$0.179(\pm0.084)$ \\
    \cmidrule(lr){2-21}
    & DANN & DEV & $0.021(\pm0.002)$ & $1.306(\pm0.215)$ & $0.456(\pm0.050)$ & $15.025(\pm2.024)$ & $1.515(\pm0.092)$ & $59.999(\pm13.912)$ & $2.574(\pm0.173)$ & $115.675(\pm29.409)$ & $0.031(\pm0.003)$ & $3.934(\pm0.529)$ & $0.045(\pm0.005)$ & $6.146(\pm0.872)$ & $1.204(\pm0.211)$ & $60.973(\pm17.658)$ & $0.064(\pm0.010)$ & $0.790(\pm0.099)$ & $0.051(\pm0.003)$ & $0.056(\pm0.006)$ \\
    & DANN & IWV & $0.019(\pm0.001)$ & $0.940(\pm0.262)$ & $0.402(\pm0.021)$ & $11.714(\pm4.077)$ & $1.397(\pm0.049)$ & $40.224(\pm12.681)$ & $2.371(\pm0.101)$ & $76.594(\pm33.937)$ & $0.028(\pm0.001)$ & $2.881(\pm0.851)$ & $0.039(\pm0.001)$ & $4.467(\pm1.449)$ & $1.035(\pm0.041)$ & $42.442(\pm4.768)$ & $0.055(\pm0.002)$ & $0.604(\pm0.168)$ & $0.052(\pm0.003)$ & $0.188(\pm0.127)$ \\
    & DANN & SB & $0.019(\pm0.000)$ & $1.044(\pm0.287)$ & $0.399(\pm0.016)$ & $12.978(\pm4.055)$ & $1.400(\pm0.054)$ & $45.450(\pm13.444)$ & $2.369(\pm0.098)$ & $85.882(\pm35.285)$ & $0.028(\pm0.001)$ & $3.218(\pm0.927)$ & $0.040(\pm0.002)$ & $4.995(\pm1.578)$ & $1.018(\pm0.042)$ & $44.282(\pm7.792)$ & $0.057(\pm0.005)$ & $0.673(\pm0.189)$ & $0.052(\pm0.003)$ & $0.171(\pm0.143)$ \\
    & DANN & TB & $0.020(\pm0.001)$ & $0.842(\pm0.238)$ & $0.439(\pm0.030)$ & $9.672(\pm3.342)$ & $1.456(\pm0.064)$ & $34.337(\pm12.197)$ & $2.470(\pm0.118)$ & $64.823(\pm25.732)$ & $0.030(\pm0.002)$ & $2.573(\pm0.744)$ & $0.043(\pm0.003)$ & $3.896(\pm1.242)$ & $1.114(\pm0.095)$ & $47.272(\pm8.159)$ & $0.060(\pm0.002)$ & $0.551(\pm0.141)$ & $0.051(\pm0.004)$ & $0.086(\pm0.030)$ \\
    \cmidrule(lr){2-21}
    & CMD & DEV & $0.019(\pm0.000)$ & $1.240(\pm0.325)$ & $0.416(\pm0.033)$ & $15.064(\pm2.660)$ & $1.406(\pm0.022)$ & $55.469(\pm18.359)$ & $2.378(\pm0.048)$ & $102.516(\pm31.084)$ & $0.028(\pm0.001)$ & $3.775(\pm0.986)$ & $0.039(\pm0.001)$ & $5.927(\pm1.553)$ & $1.056(\pm0.068)$ & $59.328(\pm8.360)$ & $0.058(\pm0.005)$ & $0.770(\pm0.174)$ & $0.050(\pm0.003)$ & $0.090(\pm0.017)$ \\
    & CMD & IWV & $0.019(\pm0.000)$ & $0.888(\pm0.148)$ & $0.428(\pm0.040)$ & $11.647(\pm1.009)$ & $1.415(\pm0.025)$ & $35.911(\pm8.883)$ & $2.416(\pm0.044)$ & $71.648(\pm18.219)$ & $0.029(\pm0.001)$ & $2.733(\pm0.490)$ & $0.041(\pm0.002)$ & $4.214(\pm0.801)$ & $1.070(\pm0.054)$ & $46.726(\pm7.148)$ & $0.061(\pm0.001)$ & $0.572(\pm0.090)$ & $0.051(\pm0.003)$ & $0.136(\pm0.043)$ \\
    & CMD & SB & $0.019(\pm0.000)$ & $1.152(\pm0.318)$ & $0.406(\pm0.023)$ & $14.321(\pm2.603)$ & $1.408(\pm0.026)$ & $50.441(\pm17.486)$ & $2.382(\pm0.041)$ & $95.030(\pm29.406)$ & $0.028(\pm0.001)$ & $3.538(\pm0.957)$ & $0.040(\pm0.001)$ & $5.520(\pm1.526)$ & $1.068(\pm0.068)$ & $54.142(\pm11.994)$ & $0.061(\pm0.004)$ & $0.722(\pm0.168)$ & $0.050(\pm0.003)$ & $0.098(\pm0.035)$ \\
    & CMD & TB & $0.019(\pm0.001)$ & $0.824(\pm0.168)$ & $0.429(\pm0.039)$ & $10.767(\pm2.196)$ & $1.429(\pm0.049)$ & $32.842(\pm9.266)$ & $2.435(\pm0.088)$ & $62.989(\pm20.233)$ & $0.029(\pm0.002)$ & $2.532(\pm0.542)$ & $0.041(\pm0.003)$ & $3.848(\pm0.863)$ & $1.090(\pm0.075)$ & $46.813(\pm6.519)$ & $0.063(\pm0.003)$ & $0.535(\pm0.103)$ & $0.051(\pm0.003)$ & $0.111(\pm0.022)$ \\
    \cmidrule(lr){2-21}
    & DARE-GRAM & DEV & $0.019(\pm0.000)$ & $1.128(\pm0.095)$ & $0.427(\pm0.034)$ & $13.608(\pm1.503)$ & $1.434(\pm0.039)$ & $48.776(\pm3.315)$ & $2.447(\pm0.091)$ & $91.493(\pm6.797)$ & $0.028(\pm0.001)$ & $3.522(\pm0.320)$ & $0.041(\pm0.002)$ & $5.494(\pm0.524)$ & $1.092(\pm0.027)$ & $51.146(\pm8.538)$ & $0.058(\pm0.003)$ & $0.724(\pm0.059)$ & $0.050(\pm0.001)$ & $0.084(\pm0.046)$ \\
    & DARE-GRAM & IWV & $0.019(\pm0.000)$ & $0.991(\pm0.226)$ & $0.437(\pm0.022)$ & $11.686(\pm2.089)$ & $1.425(\pm0.006)$ & $45.242(\pm19.768)$ & $2.411(\pm0.019)$ & $78.410(\pm22.001)$ & $0.028(\pm0.000)$ & $3.024(\pm0.640)$ & $0.040(\pm0.000)$ & $4.633(\pm0.989)$ & $1.078(\pm0.041)$ & $43.656(\pm10.856)$ & $0.062(\pm0.001)$ & $0.607(\pm0.099)$ & $0.051(\pm0.001)$ & $0.162(\pm0.067)$ \\
    & DARE-GRAM & SB & $0.019(\pm0.000)$ & $0.951(\pm0.271)$ & $0.411(\pm0.018)$ & $12.721(\pm2.048)$ & $1.393(\pm0.018)$ & $40.394(\pm16.577)$ & $2.371(\pm0.033)$ & $76.884(\pm32.014)$ & $0.027(\pm0.001)$ & $2.926(\pm0.799)$ & $0.038(\pm0.001)$ & $4.513(\pm1.319)$ & $1.060(\pm0.026)$ & $46.411(\pm9.182)$ & $0.056(\pm0.002)$ & $0.614(\pm0.145)$ & $0.051(\pm0.001)$ & $0.090(\pm0.027)$ \\
    & DARE-GRAM & TB & $0.019(\pm0.001)$ & $0.815(\pm0.131)$ & $0.433(\pm0.034)$ & $9.822(\pm0.656)$ & $1.421(\pm0.048)$ & $33.083(\pm11.491)$ & $2.410(\pm0.075)$ & $59.691(\pm15.923)$ & $0.028(\pm0.001)$ & $2.439(\pm0.291)$ & $0.040(\pm0.002)$ & $3.656(\pm0.415)$ & $1.054(\pm0.040)$ & $50.598(\pm17.991)$ & $0.058(\pm0.006)$ & $0.513(\pm0.047)$ & $0.050(\pm0.001)$ & $0.117(\pm0.034)$ \\
    \cmidrule(lr){2-21}
    & Deep Coral & DEV & $0.019(\pm0.001)$ & $1.130(\pm0.272)$ & $0.425(\pm0.017)$ & $12.470(\pm2.470)$ & $1.406(\pm0.042)$ & $58.057(\pm19.487)$ & $2.375(\pm0.072)$ & $109.675(\pm40.043)$ & $0.028(\pm0.001)$ & $3.234(\pm0.699)$ & $0.039(\pm0.001)$ & $4.910(\pm1.104)$ & $1.059(\pm0.048)$ & $46.554(\pm4.548)$ & $0.058(\pm0.005)$ & $0.657(\pm0.141)$ & $0.051(\pm0.003)$ & $0.174(\pm0.073)$ \\
    & Deep Coral & IWV & $0.019(\pm0.000)$ & $1.173(\pm0.297)$ & $0.421(\pm0.024)$ & $12.812(\pm2.669)$ & $1.412(\pm0.046)$ & $61.319(\pm20.941)$ & $2.392(\pm0.090)$ & $115.417(\pm42.889)$ & $0.028(\pm0.001)$ & $3.331(\pm0.766)$ & $0.039(\pm0.001)$ & $5.065(\pm1.211)$ & $1.050(\pm0.049)$ & $47.272(\pm4.423)$ & $0.055(\pm0.002)$ & $0.669(\pm0.148)$ & $0.052(\pm0.004)$ & $0.212(\pm0.088)$ \\
    & \cellcolor{bestrow}\underline{Deep Coral} & \cellcolor{bestrow}\underline{SB} & \cellcolor{bestrow}$0.019(\pm0.001)$ & \cellcolor{bestrow}$\underline{0.883(\pm0.335)}$ & \cellcolor{bestrow}$0.408(\pm0.020)$ & \cellcolor{bestrow}$9.563(\pm3.306)$ & \cellcolor{bestrow}$1.388(\pm0.052)$ & \cellcolor{bestrow}$39.186(\pm23.246)$ & \cellcolor{bestrow}$2.362(\pm0.099)$ & \cellcolor{bestrow}$74.719(\pm44.526)$ & \cellcolor{bestrow}$0.027(\pm0.001)$ & \cellcolor{bestrow}$2.596(\pm0.887)$ & \cellcolor{bestrow}$0.039(\pm0.001)$ & \cellcolor{bestrow}$3.933(\pm1.405)$ & \cellcolor{bestrow}$1.047(\pm0.044)$ & \cellcolor{bestrow}$46.449(\pm5.581)$ & \cellcolor{bestrow}$0.056(\pm0.006)$ & \cellcolor{bestrow}$0.542(\pm0.155)$ & \cellcolor{bestrow}$0.053(\pm0.002)$ & \cellcolor{bestrow}$0.159(\pm0.091)$ \\
    & Deep Coral & TB & $0.019(\pm0.000)$ & $0.689(\pm0.101)$ & $0.431(\pm0.031)$ & $8.480(\pm1.925)$ & $1.398(\pm0.021)$ & $26.549(\pm5.297)$ & $2.351(\pm0.048)$ & $47.149(\pm8.210)$ & $0.028(\pm0.001)$ & $2.098(\pm0.385)$ & $0.039(\pm0.001)$ & $3.188(\pm0.645)$ & $1.078(\pm0.047)$ & $41.926(\pm5.993)$ & $0.057(\pm0.006)$ & $0.466(\pm0.079)$ & $0.052(\pm0.002)$ & $0.087(\pm0.023)$ \\
    \bottomrule
  \end{tabular}
